The Herschel Virgo Cluster Survey XII: FIR properties of optically-selected Virgo Cluster galaxies

The Herschel Virgo Cluster Survey (HeViCS) is the deepest, confusion-limited survey of the Virgo Cluster at far-infrared (FIR) wavelengths. The entire survey at full depth covers $\sim$55 sq. deg. in 5 bands (100-500 \micron), encompassing the areas around the central dominant elliptical galaxies (M87, M86 & M49) and extends as far as the NW cloud, the W cloud and the Southern extension. The survey extends beyond this region with lower sensitivity so that the total area covered is 84 sq. deg. In this paper we describe the data, the data acquisition techniques and present the detection rates of the optically selected Virgo Cluster Catalogue (VCC). We detect 254 (34%) of 750 VCC galaxies found within the survey boundary in at least one band and 171 galaxies are detected in all five bands. For the remainder of the galaxies we have measured strict upper limits for their FIR emission. The population of detected galaxies contains early- as well as late-types although the latter dominate the detection statistics. We have modelled 168 galaxies, showing no evidence of a strong synchrotron component in their FIR spectra, using a single-temperature modified blackbody spectrum with a fixed emissivity index ($\beta = 2$). A study of the $\chi^2$ distribution indicates that this model is not appropriate in all cases, and this is supported by the FIR colours which indicate a spread in $\beta$=1--2. Statistical comparison of the dust mass and temperature distributions from 140 galaxies with $\chi^2_{dof=3} < 7.8$ (95% confidence level) shows that late-types have typically colder, more massive dust reservoirs; the early-type dust masses have a mean of ${\rm log}(<M> / M_{\sun}) = 6.3 \pm 0.3 $, while for late-types ${\rm log}(<M> / M_{\sun}) =7.1 \pm 0.1$... (abridged)

==> (inline-0) <==
\begin{longtable}{c@{ }c@{ }c@{ }c@{}c@{}c@{}c@{}c@{}c@{}} 
\hline
OBJECT & RA & dec. & Type & $S_{500}$ ($\sigma S_{500}$) & $S_{350}$ ($\sigma S_{350}$) & $S_{250}$ ($\sigma S_{250}$) & $S_{160}$ ($\sigma S_{160}$) & S$_{100}$ ($\sigma S_{100}$)\\
&h:m:s&d:m:s&&(Jy)&(Jy)&(Jy)&(Jy)&(Jy)\\
&(J2000)&(J2000)&&&&&&\\
\hline
  VCC1 & 12:08:20.30 & +13:41:02.0 & BCD & $<$ (0.021) & 0.029 (0.005) & 0.088 (0.008) & 0.179 (0.033) & 0.198 (0.031)\\
  VCC4 & 12:08:31.60 & +15:05:42.0 & Im (Im/S) & $<$ (0.025) & $<$ (0.024) & $<$ (0.011) & $<$ (0.011) & $<$ (0.011)\\
  VCC9 & 12:09:22.30 & +13:59:33.0 & dE (d:E) & $<$ (0.027) & $<$ (0.017) & $<$ (0.011) & $<$ (0.015) & $<$ (0.010)\\
  VCC10 & 12:09:24.90 & +13:34:28.0 & BCD & 0.065 (0.019) & 0.161 (0.021) & 0.326 (0.032) & 0.417 (0.065) & 0.398 (0.058)\\
  VCC11 & 12:09:35.80 & +06:44:36.0 & dE (d:E) & $<$ (0.012)* & $<$ (0.019) & $<$ (0.012) & ---  & --- \\
  VCC12 & 12:09:44.30 & +12:07:32.0 & Sa & 0.042 (0.009) & 0.054 (0.008) & 0.115 (0.015) & ---  & --- \\
  VCC15 & 12:09:54.60 & +13:03:00.0 & Sa & 0.034 (0.008) & 0.061 (0.014) & 0.111 (0.020) & 0.020 (0.006) & 0.014 (0.004)\\
  VCC17 & 12:10:01.80 & +14:22:00.0 & Im (Im/S) & $<$ (0.026)* & 0.041 (0.013) & 0.050 (0.014) & $<$ (0.014) & $<$ (0.012)\\
  VCC20 & 12:10:18.90 & 12:19:48.00 & ? & $<$ (0.020) & $<$ (0.016)* & $<$ (0.018)* & $<$ (0.029) & $<$ (0.019)\\
  VCC22 & 12:10:24.40 & +13:10:14.0 & BCD & $<$ (0.022) & $<$ (0.017) & 0.024 (0.005) & 0.014 (0.005) & $<$ (0.011)\\
  VCC24 & 12:10:35.60 & +11:45:39.0 & BCD & $<$ (0.024) & 0.031 (0.010) & 0.072 (0.009) & 0.089 (0.028) & $<$ (0.028)\\
  VCC25 & 12:10:37.50 & +16:01:59.0 & Sc & 0.845 (0.070) & 2.218 (0.165) & 5.420 (0.386) & 9.574 (1.153) & 9.529 (1.157)\\
  VCC26 & 12:10:40.90 & +14:38:48.0 & Im (Im/S) & $<$ (0.023) & $<$ (0.020) & $<$ (0.011) & $<$ (0.013) & $<$ (0.008)\\
  VCC28 & 12:10:45.60 & +15:51:55.0 & Sc & 0.030 (0.009) & 0.065 (0.014) & 0.154 (0.021) & 0.126 (0.034) & 0.082 (0.020)\\
  VCC29 & 12:10:48.90 & +15:15:09.0 & dE (d:E) & $<$ (0.026)* & $<$ (0.032)* & $<$ (0.028)* & $<$ (0.014) & $<$ (0.010)\\
  VCC30 & 12:10:54.50 & +15:56:45.0 & ? & $<$ (0.020) & $<$ (0.020) & $<$ (0.018) & $<$ (0.023) & $<$ (0.012)\\
  VCC32 & 12:11:02.70 & +12:06:14.0 & E - E/S0 & $<$ (0.018) & $<$ (0.022) & $<$ (0.014) & $<$ (0.022) & $<$ (0.019)\\
  VCC33 & 12:11:07.70 & +14:16:30.0 & dE (d:E) & $<$ (0.022) & $<$ (0.018) & $<$ (0.013) & $<$ (0.016) & $<$ (0.013)\\
  VCC34 & 12:11:10.00 & +13:35:15.0 & Sc & 0.044 (0.014) & 0.090 (0.019) & 0.150 (0.023) & 0.124 (0.024) & $<$ (0.012)\\
  VCC40 & 12:12:03.20 & +14:54:17.0 & Sbc & $<$ (0.026) & 0.068 (0.014) & 0.145 (0.021) & 0.239 (0.041) & 0.019 (0.005)\\
  VCC41 & 12:12:04.40 & 12:44:08.00 & Im (Im/S) & $<$ (0.023) & $<$ (0.020)* & $<$ (0.015) & $<$ (0.016) & $<$ (0.009)\\
  VCC46 & 12:12:11.10 & +12:53:35.0 & dE (d:E) & $<$ (0.022) & $<$ (0.020) & $<$ (0.013) & $<$ (0.014) & $<$ (0.013)\\
  VCC47 & 12:12:11.80 & +13:14:48.0 & Sa & 0.165 (0.023) & 0.411 (0.043) & 0.904 (0.075) & 0.918 (0.122) & 0.555 (0.089)\\
  VCC48 & 12:12:15.10 & +12:29:18.0 & Sdm - Sd/Sm & 0.087 (0.019) & 0.166 (0.027) & 0.285 (0.037) & 0.213 (0.051) & $<$ (0.011)*\\
  VCC49 & 12:12:17.30 & +13:12:19.0 & E - E/S0 & $<$ (0.020) & $<$ (0.013) & $<$ (0.019) & $<$ (0.016) & $<$ (0.009)\\
  VCC50 & 12:12:18.90 & +15:28:59.0 & dE (d:E) & $<$ (0.022) & $<$ (0.017)* & $<$ (0.015) & $<$ (0.015) & $<$ (0.010)\\
  VCC52 & 12:12:22.70 & +06:58:47.0 & Im (Im/S) & $<$ (0.018) & $<$ (0.021) & $<$ (0.020) & $<$ (0.036) & $<$ (0.021)\\
  VCC58 & 12:12:32.30 & +12:07:26.0 & Sb & 0.445 (0.046) & 0.974 (0.080) & 1.865 (0.141) & 2.379 (0.298) & 1.338 (0.197)\\
  VCC61 & 12:12:36.40 & +06:30:07.0 & dE (d:E) & $<$ (0.027)* & $<$ (0.020)* & $<$ (0.010) & $<$ (0.017) & $<$ (0.011)\\
  VCC65 & 12:12:43.20 & 12:07:19.00 & dE (d:E) & $<$ (0.019) & $<$ (0.015) & $<$ (0.015) & $<$ (0.017) & $<$ (0.010)\\
  VCC67 & 12:12:48.50 & +13:58:35.0 & Sc & 0.100 (0.021) & 0.197 (0.030) & 0.326 (0.039) & 0.130 (0.029) & 0.098 (0.029)\\
  VCC68 & 12:12:49.10 & +13:20:50.0 & dE (d:E) & $<$ (0.022)* & $<$ (0.021)* & $<$ (0.011)* & $<$ (0.013) & $<$ (0.010)\\
  VCC70 & 12:12:56.30 & 13:04:07.00 & dE (d:E) & $<$ (0.034) & $<$ (0.030)* & $<$ (0.033)* & $<$ (0.016) & $<$ (0.011)\\
  VCC73 & 12:13:03.00 & +07:02:20.0 & Sb & 0.646 (0.051) & 1.758 (0.127) & 4.454 (0.314) & 8.710 (1.052) & 9.019 (1.086)\\
  VCC74 & 12:13:04.60 & +15:53:34.0 & BCD & $<$ (0.020) & $<$ (0.017)* & $<$ (0.021)* & $<$ (0.016) & $<$ (0.010)\\
  VCC81 & 12:13:26.20 & +14:46:20.0 & Sc & 0.050 (0.014) & 0.088 (0.023) & 0.134 (0.025) & $<$ (0.019) & $<$ (0.011)\\
  VCC83 & 12:13:33.70 & +14:28:49.0 & Im (Im/S) & 0.023 (0.007) & 0.060 (0.014) & 0.137 (0.020) & 0.078 (0.023) & 0.128 (0.029)\\
  VCC85 & 12:13:36.50 & +13:02:01.0 & ? & $<$ (0.019) & $<$ (0.019) & $<$ (0.011) & $<$ (0.025) & $<$ (0.010)\\
  VCC87 & 12:13:41.30 & +15:27:13.0 & Sm & 0.120 (0.017) & 0.200 (0.028) & 0.282 (0.037) & 0.302 (0.054) & 0.139 (0.034)\\
  VCC89 & 12:13:47.30 & +13:25:29.0 & Sc & 1.047 (0.083) & 2.986 (0.218) & 7.117 (0.503) & 11.246 (1.356) & 9.609 (1.159)\\
  VCC91 & 12:13:48.30 &  6:21:43.00 & dE (d:E) & $<$ (0.021) & $<$ (0.011) & $<$ (0.012) & $<$ (0.016) & $<$ (0.012)\\
  VCC92 & 12:13:48.30 & +14:54:01.0 & Sb & 4.944 (0.365) & 12.857 (0.933) & 28.135 (1.997) & 39.938 (4.800) & 26.075 (3.142)\\
  VCC93 & 12:13:48.30 & +12:41:26.0 & dE (d:E) & $<$ (0.017) & $<$ (0.017) & $<$ (0.015) & $<$ (0.011) & $<$ (0.009)\\
  VCC94 & 12:13:50.40 & +07:12:03.0 & S0a - S0/Sa & 0.040 (0.009) & 0.161 (0.022) & 0.354 (0.035) & ---  & --- \\
  VCC97 & 12:13:53.60 & +13:10:22.0 & Sc & 0.742 (0.069) & 1.769 (0.139) & 3.641 (0.264) & 5.472 (0.669) & 3.249 (0.397)\\
  VCC99 & 12:14:02.10 & +06:43:23.0 & Sa & 0.062 (0.012) & 0.160 (0.021) & 0.302 (0.029) & 0.320 (0.049) & 0.159 (0.029)\\
  VCC106 & 12:14:08.30 & 11:57:28.00 & dE (d:E) & $<$ (0.019) & $<$ (0.015) & $<$ (0.012) & $<$ (0.016) & $<$ (0.010)\\
  VCC108 & 12:14:11.60 & +15:57:54.0 & dE (d:E) & $<$ (0.024)* & $<$ (0.021)* & $<$ (0.024)* & $<$ (0.016) & $<$ (0.010)\\
  VCC109 & 12:14:14.40 & +13:32:35.0 & dE (d:E) & $<$ (0.018)* & $<$ (0.020) & $<$ (0.014)* & $<$ (0.017) & $<$ (0.012)\\
  VCC113 & 12:14:32.90 & +12:06:12.0 & ? & $<$ (0.019) & $<$ (0.016) & $<$ (0.011) & $<$ (0.016) & $<$ (0.014)\\
  VCC114 & 12:14:35.20 & +05:40:36.0 & Im (Im/S) & $<$ (0.019) & $<$ (0.014) & $<$ (0.013)* & $<$ (0.014) & $<$ (0.013)\\
  VCC115 & 12:14:34.70 & +11:51:35.0 & dE (d:E) & $<$ (0.022) & $<$ (0.017) & $<$ (0.011) & $<$ (0.016) & $<$ (0.011)\\
  VCC119 & 12:14:36.90 & +12:48:43.0 & Sc & 0.030 (0.006) & 0.042 (0.011) & 0.065 (0.016) & 0.019 (0.005) & $<$ (0.012)\\
  VCC120 & 12:14:38.50 & +05:48:21.0 & Scd & 0.770 (0.062) & 1.749 (0.131) & 3.514 (0.253) & 5.276 (0.637) & 4.504 (0.548)\\
  VCC122 & 12:14:44.20 & +12:10:51.0 & S0 & $<$ (0.020) & $<$ (0.023) & $<$ (0.012) & $<$ (0.013) & $<$ (0.010)\\
\hline
\hline
OBJECT & RA & dec. & Type & $S_{500}$ ($\sigma S_{500}$) & $S_{350}$ ($\sigma S_{350}$) & $S_{250}$ ($\sigma S_{250}$) & $S_{160}$ ($\sigma S_{160}$) & S$_{100}$ ($\sigma S_{100}$)\\
&h:m:s&d:m:s&&(Jy)&(Jy)&(Jy)&(Jy)&(Jy)\\
&(J2000)&(J2000)&&&&&&\\
\hline
  VCC126 & 12:14:55.00 & +13:27:38.0 & Sd & 0.055 (0.014) & 0.142 (0.029) & 0.210 (0.034) & $<$ (0.016)* & $<$ (0.011)\\
  VCC127 & 12:14:58.60 & +11:51:50.0 & dE (d:E) & $<$ (0.025) & $<$ (0.015) & $<$ (0.011) & $<$ (0.019) & $<$ (0.014)\\
  VCC131 & 12:15:04.50 & +14:01:44.0 & Sc & 0.347 (0.035) & 0.780 (0.067) & 1.574 (0.122) & 1.873 (0.231) & 1.219 (0.158)\\
  VCC132 & 12:15:03.90 & +13:01:55.0 & Sd & $<$ (0.020) & $<$ (0.014) & $<$ (0.010) & $<$ (0.019) & $<$ (0.012)\\
  VCC135 & 12:15:06.70 & +12:01:00.0 & S/BCD & 0.082 (0.015) & 0.187 (0.025) & 0.443 (0.041) & 0.725 (0.100) & 0.652 (0.093)\\
  VCC137 & 12:15:08.60 & +14:58:19.0 & ? & $<$ (0.019)* & $<$ (0.019) & $<$ (0.015) & $<$ (0.016) & $<$ (0.009)\\
  VCC140 & 12:15:12.50 & +14:25:58.0 & S0 & $<$ (0.021) & $<$ (0.018) & $<$ (0.016) & $<$ (0.015) & $<$ (0.011)\\
  VCC143 & 12:15:16.10 & +13:28:29.0 & Sc & 0.052 (0.015) & 0.102 (0.017) & 0.154 (0.020) & 0.117 (0.028) & 0.111 (0.029)\\
  VCC144 & 12:15:18.30 & +05:45:39.0 & BCD & 0.036 (0.008) & 0.098 (0.013) & 0.230 (0.022) & 0.505 (0.066) & 0.668 (0.084)\\
  VCC145 & 12:15:16.80 & +13:01:26.0 & Sc & 1.096 (0.087) & 2.250 (0.166) & 3.950 (0.290) & 4.025 (0.496) & 2.310 (0.297)\\
  VCC155 & 12:15:35.70 & +13:37:11.0 & dS0 & $<$ (0.017) & $<$ (0.013) & $<$ (0.012) & $<$ (0.015) & $<$ (0.011)\\
  VCC157 & 12:15:39.30 & +13:54:05.0 & Sc & 1.896 (0.141) & 5.385 (0.384) & 13.403 (0.941) & 23.015 (2.766) & 19.442 (2.341)\\
  VCC158 & 12:15:40.10 & +15:00:20.0 & dE (d:E) & $<$ (0.021) & $<$ (0.022)* & $<$ (0.013)* & $<$ (0.015) & $<$ (0.015)\\
  VCC165 & 12:15:53.30 & +13:12:57.0 & S0 & 0.022 (0.005) & 0.078 (0.015) & 0.187 (0.022) & 0.215 (0.038) & 0.072 (0.018)\\
  VCC166 & 12:15:54.50 & +06:24:04.0 & S0 & $<$ (0.017) & $<$ (0.011) & $<$ (0.016) & $<$ (0.015) & $<$ (0.009)\\
  VCC167 & 12:15:54.40 & +13:08:58.0 & Sb & 3.970 (0.290) & 10.230 (0.728) & 21.820 (1.540) & 27.700 (3.328) & 15.342 (1.858)\\
  VCC168 & 12:15:53.80 & +14:01:31.0 & Im (Im/S) & $<$ (0.025) & $<$ (0.039)* & $<$ (0.055)* & $<$ (0.022)* & $<$ (0.019)*\\
  VCC170 & 12:15:56.30 & +14:26:00.0 & Sd & $<$ (0.022) & 0.052 (0.008) & 0.116 (0.016) & 0.130 (0.026) & 0.018 (0.004)\\
  VCC172 & 12:16:00.40 & +04:39:03.0 & BCD & 0.035 (0.006) & 0.073 (0.015) & 0.141 (0.020) & 0.168 (0.033) & 0.120 (0.025)\\
  VCC178 & 12:16:09.00 & +12:41:29.0 & dE (d:E) & $<$ (0.019)* & $<$ (0.025)* & $<$ (0.026)* & $<$ (0.016) & $<$ (0.012)\\
  VCC181 & 12:16:14.60 & +13:35:12.0 & dE (d:E) & $<$ (0.018) & $<$ (0.016) & $<$ (0.010)* & $<$ (0.013) & $<$ (0.011)\\
  VCC187 & 12:16:22.50 & +13:18:25.0 & Scd & 0.798 (0.065) & 1.732 (0.128) & 3.286 (0.235) & 3.862 (0.471) & 2.711 (0.343)\\
  VCC199 & 12:16:33.70 & +07:27:44.0 & Sa & 0.291 (0.029) & 0.716 (0.074) & 1.644 (0.120) & 1.653 (0.217) & 0.889 (0.148)\\
  VCC200 & 12:16:33.70 & +13:01:54.0 & dE (d:E) & $<$ (0.018) & $<$ (0.012) & $<$ (0.013) & $<$ (0.020) & $<$ (0.012)\\
  VCC201 & 12:16:35.60 &  7:02:32.00 & ? & $<$ (0.021) & $<$ (0.021) & $<$ (0.010) & $<$ (0.013) & $<$ (0.011)\\
  VCC209 & 12:16:52.40 & +14:30:55.0 & dS0 & 0.045 (0.010) & 0.117 (0.017) & 0.233 (0.023) & 0.214 (0.033) & 0.141 (0.029)\\
  VCC211 & 12:16:56.80 & +04:03:26.0 & dE (d:E) & $<$ (0.020) & $<$ (0.018) & $<$ (0.012) & $<$ (0.048) & $<$ (0.013)\\
  VCC213 & 12:16:56.00 & +13:37:32.0 & S/BCD & 0.096 (0.013) & 0.296 (0.028) & 0.737 (0.059) & 1.224 (0.154) & 1.031 (0.129)\\
  VCC216 & 12:17:01.10 & +09:24:27.0 & dE (d:E) & $<$ (0.019) & $<$ (0.014) & $<$ (0.013)* & $<$ (0.028) & $<$ (0.016)\\
  VCC217 & 12:17:04.40 & +10:00:19.0 & Im (Im/S) & $<$ (0.016)* & $<$ (0.012)* & $<$ (0.017) & ---  & --- \\
  VCC218 & 12:17:05.30 & +12:17:21.0 & dS0 & $<$ (0.023)* & $<$ (0.024)* & $<$ (0.042)* & $<$ (0.020)* & $<$ (0.010)\\
  VCC220 & 12:17:07.70 & +07:37:28.0 & S0 & 0.039 (0.008) & 0.077 (0.008) & 0.155 (0.012) & ---  & --- \\
  VCC221 & 12:17:09.10 & +03:40:59.0 & Sc & 0.361 (0.033) & 0.952 (0.075) & 2.202 (0.159) & 3.775 (0.462) & 4.050 (0.494)\\
  VCC222 & 12:17:09.90 & +07:11:30.0 & Sa & 0.108 (0.016) & 0.315 (0.033) & 0.713 (0.060) & 0.828 (0.112) & 0.649 (0.088)\\
  VCC223 & 12:17:10.70 & +06:25:55.0 & BCD & 0.040 (0.008) & 0.044 (0.007) & 0.068 (0.006) & 0.116 (0.023) & 0.140 (0.025)\\
  VCC224 & 12:17:09.30 & +12:27:15.0 & Scd & 0.144 (0.020) & 0.279 (0.031) & 0.492 (0.042) & 0.469 (0.071) & 0.322 (0.051)\\
  VCC226 & 12:17:11.40 & +15:19:26.0 & Sc & 1.143 (0.089) & 3.241 (0.233) & 7.956 (0.562) & 12.869 (1.549) & 9.834 (1.183)\\
  VCC227 & 12:17:14.50 & +08:56:32.0 & Sdm - Sd/Sm & $<$ (0.023) & $<$ (0.017) & $<$ (0.016)* & ---  & --- \\
  VCC230 & 12:17:19.60 & +11:56:36.0 & dE (d:E) & $<$ (0.020) & $<$ (0.016) & $<$ (0.010) & $<$ (0.027) & $<$ (0.016)\\
  VCC234 & 12:17:25.80 & +06:41:24.0 & Sa & 0.278 (0.037) & 0.579 (0.058) & 1.193 (0.095) & 1.413 (0.187) & 0.457 (0.067)\\
  VCC235 & 12:17:26.50 & +13:44:13.0 & dE (d:E) & $<$ (0.019) & $<$ (0.013) & $<$ (0.019)* & $<$ (0.015) & $<$ (0.011)\\
  VCC236 & 12:17:28.90 & +08:31:58.0 & dE (d:E) & $<$ (0.024) & $<$ (0.019) & $<$ (0.017) & ---  & --- \\
  VCC237 & 12:17:29.50 & 14:53:10.00 & ? & $<$ (0.027)* & $<$ (0.041)* & $<$ (0.054)* & $<$ (0.013) & $<$ (0.007)\\
  VCC241 & 12:17:33.70 & +12:23:17.0 & Sd & 0.045 (0.011) & 0.108 (0.020) & 0.188 (0.027) & 0.200 (0.045) & 0.293 (0.053)\\
  VCC244 & 12:17:39.90 &  5:20:32.00 & dE (d:E) & $<$ (0.017) & $<$ (0.018) & $<$ (0.014)* & $<$ (0.016) & $<$ (0.011)\\
  VCC247 & 12:17:40.80 &  8:23:08.00 & ? & $<$ (0.022) & $<$ (0.016) & $<$ (0.020) & ? (0.000) & --- \\
  VCC252 & 12:17:45.90 & +05:26:56.0 & dE (d:E) & $<$ (0.020) & $<$ (0.018) & $<$ (0.013)* & $<$ (0.016)* & $<$ (0.015)\\
  VCC256 & 12:17:47.30 & +04:28:43.0 & S (dS) & 0.025 (0.005) & 0.056 (0.013) & 0.119 (0.016) & 0.227 (0.037) & 0.081 (0.018)\\
  VCC260 & 12:17:52.80 & +05:01:37.0 & Im (Im/S) & $<$ (0.018) & $<$ (0.019) & $<$ (0.012) & $<$ (0.018) & $<$ (0.010)\\
  VCC261 & 12:17:52.70 & +13:10:36.0 & dE (d:E) & $<$ (0.017) & $<$ (0.011) & $<$ (0.012) & $<$ (0.012) & $<$ (0.009)\\
  VCC262 & 12:17:55.80 & +05:52:11.0 & Sc & 0.046 (0.010) & 0.127 (0.021) & 0.267 (0.026) & 0.407 (0.060) & 0.283 (0.043)\\
  VCC266 & 12:17:59.40 & +05:35:55.0 & S0 & $<$ (0.023) & $<$ (0.016) & $<$ (0.015)* & $<$ (0.012) & $<$ (0.013)\\
  VCC267 & 12:17:59.90 & +06:39:15.0 & Sbc & 0.294 (0.042) & 0.614 (0.063) & 1.028 (0.093) & 1.144 (0.169) & 0.585 (0.110)\\
  VCC270 & 12:18:06.80 & +05:41:04.0 & S0a - S0/Sa & $<$ (0.021) & 0.061 (0.012) & 0.138 (0.016) & 0.229 (0.037) & 0.135 (0.024)\\
  VCC273 & 12:18:09.60 & +14:41:39.0 & dE (d:E) & $<$ (0.025) & $<$ (0.016) & $<$ (0.010) & $<$ (0.015) & $<$ (0.013)\\
  VCC274 & 12:18:07.20 & +05:55:50.0 & BCD & $<$ (0.018) & $<$ (0.017) & $<$ (0.015) & $<$ (0.015) & $<$ (0.013)\\
  VCC275 & 12:18:11.00 & +09:29:59.0 & Im (Im/S) & $<$ (0.022) & $<$ (0.016) & $<$ (0.011) & $<$ (0.020) & $<$ (0.012)\\
  VCC278 & 12:18:14.40 & +06:36:13.0 & dS0 & $<$ (0.021) & $<$ (0.020) & 0.022 (0.004) & $<$ (0.016) & 0.017 (0.004)\\
\hline
\hline
OBJECT & RA & dec. & Type & $S_{500}$ ($\sigma S_{500}$) & $S_{350}$ ($\sigma S_{350}$) & $S_{250}$ ($\sigma S_{250}$) & $S_{160}$ ($\sigma S_{160}$) & S$_{100}$ ($\sigma S_{100}$)\\
&h:m:s&d:m:s&&(Jy)&(Jy)&(Jy)&(Jy)&(Jy)\\
&(J2000)&(J2000)&&&&&&\\
\hline
  VCC281 & 12:18:15.30 & +13:44:57.0 & S/BCD & 0.031 (0.007) & 0.058 (0.007) & 0.083 (0.008) & 0.047 (0.007) & 0.019 (0.004)\\
  VCC282 & 12:18:17.90 & +04:23:49.0 & dE (d:E) & $<$ (0.016) & $<$ (0.017) & $<$ (0.011) & $<$ (0.015) & $<$ (0.012)\\
  VCC286 & 12:18:28.10 & +05:36:57.0 & Im (Im/S) & $<$ (0.022) & $<$ (0.019) & 0.027 (0.004) & 0.015 (0.005) & 0.015 (0.004)\\
  VCC287 & 12:18:28.50 & +06:24:21.0 & dE (d:E) & $<$ (0.030) & $<$ (0.039) & $<$ (0.031) & $<$ (0.022) & $<$ (0.012)\\
  VCC289 & 12:18:30.90 & +05:33:34.0 & Sc & 0.110 (0.020) & 0.209 (0.027) & 0.347 (0.039) & 0.350 (0.062) & 0.307 (0.054)\\
  VCC292 & 12:18:31.70 & +05:50:59.0 & dE (d:E) & $<$ (0.025) & 0.023 (0.005) & 0.023 (0.004) & $<$ (0.017) & $<$ (0.010)\\
  VCC293 & 12:18:31.90 & +13:11:28.0 & dE (d:E) & $<$ (0.017) & $<$ (0.018) & $<$ (0.012) & $<$ (0.012) & $<$ (0.009)\\
  VCC294 & 12:18:35.00 &  6:29:45.00 & dE (d:E) & $<$ (0.019) & $<$ (0.015) & $<$ (0.014) & $<$ (0.015) & $<$ (0.013)\\
  VCC297 & 12:18:38.60 & +06:42:30.0 & Sc & 0.028 (0.008) & 0.070 (0.013) & 0.142 (0.017) & 0.146 (0.025) & 0.105 (0.021)\\
  VCC299 & 12:18:39.90 & +13:35:54.0 & dE (d:E) & $<$ (0.020) & $<$ (0.012) & $<$ (0.012) & $<$ (0.011) & $<$ (0.010)\\
  VCC303 & 12:18:42.90 & +05:47:20.0 & dE (d:E) & $<$ (0.021) & $<$ (0.016) & $<$ (0.016) & $<$ (0.018) & $<$ (0.011)\\
  VCC304 & 12:18:43.90 & +12:23:09.0 & dE (d:E) & $<$ (0.018) & $<$ (0.014) & $<$ (0.017) & $<$ (0.011) & $<$ (0.008)\\
  VCC307 & 12:18:49.60 & +14:24:59.0 & Sc & 9.111 (0.648) & 26.921 (1.911) & 67.355 (4.738) & 124.777 (14.977) & 110.002 (13.204)\\
  VCC308 & 12:18:50.90 & +07:51:43.0 & dS0 & $<$ (0.018) & $<$ (0.015) & $<$ (0.012) & ---  & --- \\
  VCC309 & 12:18:51.30 & +12:35:52.0 & Im/BCD & $<$ (0.018) & $<$ (0.016) & 0.019 (0.004) & $<$ (0.012) & $<$ (0.006)\\
  VCC312 & 12:18:56.20 & +04:47:09.0 & S0 & $<$ (0.021) & 0.022 (0.006) & 0.045 (0.010) & 0.058 (0.017) & 0.014 (0.005)\\
  VCC315 & 12:19:00.50 & +06:05:40.0 & Sa & $<$ (0.018) & $<$ (0.016) & $<$ (0.016) & $<$ (0.024) & $<$ (0.011)\\
  VCC317 & 12:19:03.30 &  5:05:51.00 & dE (d:E) & $<$ (0.018) & $<$ (0.015) & $<$ (0.014) & $<$ (0.013) & $<$ (0.012)\\
  VCC318 & 12:19:02.90 & +08:51:22.0 & Scd & 0.114 (0.021) & 0.270 (0.037) & 0.485 (0.055) & 0.527 (0.081) & 0.328 (0.062)\\
  VCC319 & 12:19:01.70 & +13:58:56.0 & dE (d:E) & $<$ (0.022) & $<$ (0.023) & $<$ (0.017) & $<$ (0.016) & $<$ (0.011)\\
  VCC320 & 12:19:05.70 & +04:39:33.0 & S (dS) & $<$ (0.018) & $<$ (0.012) & $<$ (0.019) & $<$ (0.017) & $<$ (0.013)\\
  VCC321 & 12:19:05.60 &  5:44:27.00 & dE (d:E) & $<$ (0.022) & $<$ (0.016) & $<$ (0.012) & $<$ (0.017) & $<$ (0.015)\\
  VCC322 & 12:19:05.10 & +13:58:50.0 & Im (Im/S) & $<$ (0.021) & 0.026 (0.008) & 0.036 (0.007) & 0.020 (0.004) & 0.015 (0.004)\\
  VCC323 & 12:19:06.50 & +05:43:33.0 & Sa & 0.096 (0.016) & 0.252 (0.026) & 0.584 (0.046) & 0.890 (0.114) & 0.505 (0.066)\\
  VCC324 & 12:19:09.90 & +03:51:21.0 & BCD & 0.094 (0.015) & 0.213 (0.028) & 0.396 (0.038) & 0.785 (0.103) & 0.954 (0.121)\\
  VCC327 & 12:19:12.40 & +06:22:53.0 & S0 & 0.024 (0.006) & 0.060 (0.013) & 0.126 (0.021) & 0.125 (0.026) & 0.120 (0.023)\\
  VCC328 & 12:19:11.30 & +12:53:01.0 & Im (Im/S) & $<$ (0.029) & $<$ (0.019) & 0.021 (0.004) & $<$ (0.014) & $<$ (0.007)\\
  VCC329 & 12:19:13.80 & +05:59:09.0 & Im (Im/S) & $<$ (0.020) & $<$ (0.019) & $<$ (0.013) & $<$ (0.016) & $<$ (0.012)\\
  VCC330 & 12:19:12.40 & +12:51:07.0 & dE (d:E) & $<$ (0.020) & $<$ (0.020) & $<$ (0.011) & $<$ (0.012) & $<$ (0.008)\\
  VCC331 & 12:19:15.50 & +06:17:39.0 & Pec & $<$ (0.015) & $<$ (0.016) & 0.019 (0.004) & $<$ (0.019) & $<$ (0.009)\\
  VCC332 & 12:19:15.30 & +06:18:26.0 & S0 & $<$ (0.018) & $<$ (0.017) & $<$ (0.011) & $<$ (0.016) & $<$ (0.012)\\
  VCC334 & 12:19:14.20 & +13:52:56.0 & BCD & $<$ (0.021) & 0.033 (0.008) & 0.070 (0.007) & 0.157 (0.029) & 0.136 (0.025)\\
  VCC335 & 12:19:16.10 & +15:23:39.0 & dE (d:E) & $<$ (0.016) & $<$ (0.018) & $<$ (0.013) & $<$ (0.018) & $<$ (0.010)\\
  VCC336 & 12:19:17.60 & +05:52:33.0 & dE (d:E) & $<$ (0.019) & $<$ (0.014) & $<$ (0.011) & $<$ (0.016) & $<$ (0.014)\\
  VCC338 & 12:19:20.20 & +05:28:01.0 & dE (d:E) & $<$ (0.020) & $<$ (0.020) & $<$ (0.016) & $<$ (0.014) & $<$ (0.010)\\
  VCC340 & 12:19:22.10 & +05:54:38.0 & BCD & 0.075 (0.013) & 0.143 (0.020) & 0.277 (0.029) & 0.405 (0.057) & 0.443 (0.062)\\
  VCC341 & 12:19:22.20 & +06:05:55.0 & Sa & 0.220 (0.031) & 0.471 (0.050) & 0.969 (0.079) & 1.028 (0.138) & 0.607 (0.084)\\
  VCC342 & 12:19:22.20 & +05:22:35.0 & S0 & $<$ (0.023) & $<$ (0.017) & $<$ (0.009) & $<$ (0.017) & $<$ (0.011)\\
  VCC343 & 12:19:21.70 & +07:52:14.0 & Sd & 0.056 (0.013) & 0.069 (0.014) & 0.142 (0.020) & 0.112 (0.035) & $<$ (0.018)\\
  VCC344 & 12:19:23.10 & +05:47:41.0 & E - E/S0 & $<$ (0.022) & $<$ (0.018) & $<$ (0.014) & $<$ (0.019) & $<$ (0.013)\\
  VCC345 & 12:19:23.20 & +05:49:31.0 & E - E/S0 & 0.235 (0.027) & 0.270 (0.034) & 0.254 (0.030) & 0.245 (0.038) & 0.226 (0.035)\\
  VCC346 & 12:19:23.80 & +06:13:59.0 & dE (d:E) & $<$ (0.020) & $<$ (0.016) & $<$ (0.010) & $<$ (0.016) & $<$ (0.010)\\
  VCC350 & 12:19:25.90 & +13:18:39.0 & Im (Im/S) & $<$ (0.018) & $<$ (0.013) & $<$ (0.012) & $<$ (0.013) & $<$ (0.009)\\
  VCC351 & 12:19:27.80 & +05:02:51.0 & E - E/S0 & $<$ (0.022) & $<$ (0.028) & $<$ (0.024) & $<$ (0.016) & $<$ (0.009)\\
  VCC355 & 12:19:30.60 & +14:52:40.0 & S0 & $<$ (0.026) & $<$ (0.030) & $<$ (0.042) & $<$ (0.016) & $<$ (0.013)\\
  VCC358 & 12:19:35.70 & +05:50:48.0 & Sa & $<$ (0.020) & $<$ (0.016) & 0.024 (0.004) & 0.014 (0.005) & $<$ (0.009)\\
  VCC361 & 12:19:36.90 & +15:09:41.0 & dE (d:E) & $<$ (0.027) & $<$ (0.030) & $<$ (0.028) & $<$ (0.016) & $<$ (0.011)\\
  VCC362 & 12:19:42.30 & +05:32:17.0 & Sa & 0.210 (0.024) & 0.586 (0.049) & 1.390 (0.102) & 2.158 (0.265) & 1.332 (0.164)\\
  VCC364 & 12:19:44.00 & +12:16:45.0 & Im (Im/S) & $<$ (0.021) & $<$ (0.014) & $<$ (0.014) & $<$ (0.012) & $<$ (0.010)\\
  VCC366 & 12:19:45.30 & +06:00:21.0 & S0 & $<$ (0.017) & $<$ (0.013) & $<$ (0.013) & $<$ (0.017) & $<$ (0.012)\\
  VCC367 & 12:19:45.80 & +05:27:27.0 & Im (Im/S) & $<$ (0.021) & $<$ (0.024) & $<$ (0.032) & $<$ (0.017) & $<$ (0.015)\\
  VCC369 & 12:19:45.30 & +12:47:54.0 & S0 & $<$ (0.020) & $<$ (0.023) & $<$ (0.019) & $<$ (0.013) & $<$ (0.007)\\
  VCC371 & 12:19:47.20 & +05:17:01.0 & S0 & $<$ (0.016) & $<$ (0.013) & $<$ (0.012) & $<$ (0.014) & $<$ (0.015)\\
  VCC372 & 12:19:47.30 & 14:42:15.00 & dE (d:E) & $<$ (0.026) & $<$ (0.019) & $<$ (0.019) & $<$ (0.014) & $<$ (0.009)\\
  VCC373 & 12:19:49.20 & +06:00:54.0 & S0 & $<$ (0.017) & $<$ (0.013) & $<$ (0.013) & $<$ (0.016) & $<$ (0.013)\\
  VCC375 & 12:19:49.40 & +05:27:48.0 & S0 & $<$ (0.026) & $<$ (0.042) & $<$ (0.019) & $<$ (0.013) & $<$ (0.011)\\
  VCC379 & 12:19:51.80 & +05:59:57.0 & ? & $<$ (0.021) & $<$ (0.017) & $<$ (0.018) & $<$ (0.017) & $<$ (0.013)\\
  VCC381 & 12:19:54.10 & +06:39:57.0 & Im (Im/S) & $<$ (0.019) & $<$ (0.017) & $<$ (0.013) & $<$ (0.012) & $<$ (0.012)\\
\hline
\hline
OBJECT & RA & dec. & Type & $S_{500}$ ($\sigma S_{500}$) & $S_{350}$ ($\sigma S_{350}$) & $S_{250}$ ($\sigma S_{250}$) & $S_{160}$ ($\sigma S_{160}$) & S$_{100}$ ($\sigma S_{100}$)\\
&h:m:s&d:m:s&&(Jy)&(Jy)&(Jy)&(Jy)&(Jy)\\
&(J2000)&(J2000)&&&&&&\\
\hline
  VCC382 & 12:19:56.00 & +05:20:36.0 & Sc & 1.572 (0.124) & 4.196 (0.308) & 10.572 (0.744) & 21.339 (2.563) & 22.036 (2.651)\\
  VCC386 & 12:20:03.70 & +05:20:28.0 & Sa & $<$ (0.025)* & $<$ (0.030)* & $<$ (0.025)* & $<$ (0.018) & $<$ (0.015)\\
  VCC388 & 12:20:03.50 & +06:00:39.0 & dE (d:E) & $<$ (0.020) & $<$ (0.017) & $<$ (0.011) & $<$ (0.018) & $<$ (0.010)\\
  VCC389 & 12:20:03.30 & +14:57:41.0 & dS0 & $<$ (0.026) & $<$ (0.017) & $<$ (0.011) & $<$ (0.015) & $<$ (0.013)\\
  VCC390 & 12:20:04.00 & +05:24:53.0 & dE (d:E) & $<$ (0.027)* & $<$ (0.016)* & $<$ (0.014)* & $<$ (0.017) & $<$ (0.016)\\
  VCC393 & 12:20:07.50 & +07:41:31.0 & Sc & 0.281 (0.032) & 0.724 (0.065) & 1.586 (0.123) & 2.321 (0.295) & 1.772 (0.235)\\
  VCC394 & 12:20:08.60 & +09:28:05.0 & dE (d:E) & $<$ (0.017) & $<$ (0.017) & $<$ (0.017) & $<$ (0.016) & $<$ (0.010)\\
  VCC397 & 12:20:12.20 & +06:37:23.0 & dE (d:E) & $<$ (0.020) & $<$ (0.023)* & $<$ (0.019)* & $<$ (0.015) & $<$ (0.011)\\
  VCC403 & 12:20:17.10 & 10:19:09.00 & dE (d:E) & $<$ (0.031) & $<$ (0.018) & $<$ (0.017) & $<$ (0.009) & $<$ (0.046)\\
  VCC404 & 12:20:17.30 & +04:12:06.0 & Scd & 0.219 (0.024) & 0.506 (0.046) & 1.026 (0.079) & 1.185 (0.152) & 0.818 (0.109)\\
  VCC406 & 12:20:18.70 & +08:31:59.0 & Sbc & 0.065 (0.014) & 0.136 (0.021) & 0.253 (0.031) & 0.353 (0.062) & 0.262 (0.044)\\
  VCC407 & 12:20:18.80 & +09:32:43.0 & dE/dS0 & $<$ (0.016) & $<$ (0.017) & $<$ (0.014) & $<$ (0.015) & $<$ (0.010)\\
  VCC408 & 12:20:21.50 & +05:23:11.0 & S0 & 0.092 (0.017) & 0.254 (0.028) & 0.710 (0.066) & 1.284 (0.159) & 1.347 (0.165)\\
  VCC409 & 12:20:23.10 &  6:08:06.00 & dE (d:E) & $<$ (0.022) & $<$ (0.017) & $<$ (0.011) & $<$ (0.019) & $<$ (0.008)\\
  VCC410 & 12:20:21.70 & +12:11:14.0 & BCD & $<$ (0.022) & $<$ (0.015) & 0.015 (0.005) & $<$ (0.014) & $<$ (0.010)*\\
  VCC411 & 12:20:24.30 & +05:34:22.0 & S0 & 0.044 (0.007) & 0.096 (0.018) & 0.220 (0.024) & 0.269 (0.041) & 0.235 (0.037)\\
  VCC413 & 12:20:23.20 & 13:53:51.00 & Im (Im/S) & $<$ (0.029) & $<$ (0.019) & $<$ (0.015) & $<$ (0.015) & $<$ (0.013)\\
  VCC414 & 12:20:24.50 & +14:41:39.0 & dIm/dE & $<$ (0.022) & $<$ (0.033)* & $<$ (0.032)* & $<$ (0.011) & $<$ (0.012)\\
  VCC415 & 12:20:25.20 & +06:54:32.0 & Sd & 0.077 (0.015) & 0.157 (0.024) & 0.233 (0.030) & 0.330 (0.052) & 0.159 (0.036)\\
  VCC418 & 12:20:26.30 & +14:47:09.0 & dE (d:E) & $<$ (0.026) & $<$ (0.020) & $<$ (0.011) & $<$ (0.014) & $<$ (0.010)\\
  VCC419 & 12:20:29.50 & +10:14:42.0 & Sb & 0.065 (0.010) & 0.150 (0.012) & 0.326 (0.024) & 0.828 (0.180) & 0.346 (0.129)\\
  VCC421 & 12:20:30.00 & +13:31:09.0 & dE (d:E) & $<$ (0.024)* & $<$ (0.019) & $<$ (0.017) & $<$ (0.015) & $<$ (0.009)\\
  VCC423 & 12:20:34.00 & +02:58:09.0 & Im (Im/S) & $<$ (0.018) & $<$ (0.016) & $<$ (0.014) & $<$ (0.033) & $<$ (0.021)\\
  VCC425 & 12:20:35.90 & +08:12:09.0 & Im (Im/S) & $<$ (0.022) & $<$ (0.022)* & $<$ (0.018)* & $<$ (0.016) & $<$ (0.011)\\
  VCC428 & 12:20:40.20 & +13:53:20.0 & BCD & $<$ (0.020) & $<$ (0.022)* & $<$ (0.016) & $<$ (0.013) & $<$ (0.009)\\
  VCC429 & 12:20:43.80 & +14:37:51.0 & ? & $<$ (0.020) & $<$ (0.031)* & $<$ (0.025) & $<$ (0.018) & $<$ (0.009)\\
  VCC434 & 12:20:48.50 & +05:38:23.0 & S (dS) & 0.109 (0.016) & 0.298 (0.030) & 0.642 (0.052) & 1.034 (0.132) & 0.697 (0.088)\\
  VCC436 & 12:20:48.90 & +06:43:25.0 & dE (d:E) & $<$ (0.029)* & $<$ (0.023)* & $<$ (0.011)* & $<$ (0.018) & $<$ (0.012)\\
  VCC439 & 12:20:51.20 & +07:03:33.0 & dE (d:E) & $<$ (0.018) & $<$ (0.019) & $<$ (0.014) & $<$ (0.013) & $<$ (0.009)\\
  VCC440 & 12:20:51.80 & +05:13:57.0 & dE (d:E) & $<$ (0.023) & $<$ (0.020)* & $<$ (0.017)* & $<$ (0.017) & $<$ (0.011)\\
  VCC444 & 12:20:54.40 & +14:59:34.0 & dE (d:E) & $<$ (0.020)* & $<$ (0.017)* & $<$ (0.013) & $<$ (0.017) & $<$ (0.011)\\
  VCC446 & 12:20:57.90 & +06:20:21.0 & Im/BCD & 0.017 (0.005) & 0.030 (0.009) & 0.058 (0.011) & 0.043 (0.012) & 0.057 (0.015)\\
  VCC448 & 12:21:00.20 & +12:43:33.0 & Im (Im/S) & $<$ (0.018) & $<$ (0.014) & $<$ (0.014) & $<$ (0.011) & $<$ (0.009)\\
  VCC449 & 12:21:02.30 & +03:43:19.0 & Sbc & 0.522 (0.046) & 1.177 (0.090) & 2.220 (0.166) & 2.784 (0.342) & 2.148 (0.264)\\
  VCC450 & 12:21:03.70 & +07:04:40.0 & S0 & 0.045 (0.010) & 0.131 (0.021) & 0.219 (0.028) & 0.311 (0.047) & 0.253 (0.035)\\
  VCC452 & 12:21:04.80 & +11:45:17.0 & dE (d:E) & $<$ (0.021) & $<$ (0.016) & $<$ (0.012) & $<$ (0.018) & $<$ (0.010)\\
  VCC453 & 12:21:06.00 & +11:35:43.0 & Sm & $<$ (0.018) & $<$ (0.016) & $<$ (0.020)* & $<$ (0.019) & $<$ (0.012)\\
  VCC454 & 12:21:05.40 & +15:43:13.0 & dE (d:E) & $<$ (0.022) & $<$ (0.031)* & $<$ (0.035)* & $<$ (0.015) & $<$ (0.011)\\
  VCC458 & 12:21:12.70 & +08:57:47.0 & dE (d:E) & $<$ (0.022) & $<$ (0.017) & $<$ (0.008) & $<$ (0.014) & $<$ (0.012)\\
  VCC461 & 12:21:15.00 & +13:20:48.0 & dE (d:E) & $<$ (0.015) & $<$ (0.020) & $<$ (0.017) & $<$ (0.009) & $<$ (0.008)\\
  VCC462 & 12:21:16.40 & +04:35:44.0 & S0a - S0/Sa & 0.100 (0.020) & 0.244 (0.028) & 0.612 (0.053) & 0.950 (0.123) & 0.789 (0.103)\\
  VCC464 & 12:21:17.00 & +05:20:40.0 & BCD & $<$ (0.020) & $<$ (0.019) & $<$ (0.014) & $<$ (0.014) & $<$ (0.010)\\
  VCC465 & 12:21:17.80 & +11:30:38.0 & Sc & 0.925 (0.074) & 2.154 (0.160) & 4.315 (0.308) & 6.751 (0.820) & 5.850 (0.710)\\
  VCC467 & 12:21:19.50 & +03:47:16.0 & Im (Im/S) & $<$ (0.016) & $<$ (0.014) & $<$ (0.011) & $<$ (0.013) & $<$ (0.011)\\
  VCC468 & 12:21:18.60 & +04:04:34.0 & BCD & $<$ (0.019) & $<$ (0.024)* & $<$ (0.038)* & $<$ (0.022)* & $<$ (0.012)\\
  VCC472 & 12:21:24.10 & +15:37:07.0 & dIm/dE & $<$ (0.021) & $<$ (0.018) & $<$ (0.012) & $<$ (0.014) & $<$ (0.010)\\
  VCC476 & 12:21:28.40 & +10:29:04.0 & Im (Im/S) & $<$ (0.022) & $<$ (0.018) & $<$ (0.012) & $<$ (0.027) & $<$ (0.017)\\
  VCC477 & 12:21:27.90 & +15:01:28.0 & Im (Im/S) & $<$ (0.017) & $<$ (0.017) & $<$ (0.015)* & $<$ (0.016) & $<$ (0.013)\\
  VCC479 & 12:21:29.00 & +08:09:03.0 & ? & 0.037 (0.009) & 0.068 (0.013) & 0.088 (0.015) & 0.051 (0.015) & 0.015 (0.004)\\
  VCC482 & 12:21:34.10 & +04:46:46.0 & S0a - S0/Sa & $<$ (0.019)* & $<$ (0.019)* & $<$ (0.021)* & $<$ (0.017) & $<$ (0.013)\\
  VCC483 & 12:21:32.80 & +14:36:22.0 & Sc & 1.891 (0.139) & 5.299 (0.375) & 12.692 (0.891) & 19.905 (2.393) & 14.038 (1.687)\\
  VCC486 & 12:21:37.00 & +05:45:56.0 & S0a - S0/Sa & $<$ (0.015) & $<$ (0.019) & 0.017 (0.004) & $<$ (0.015) & $<$ (0.012)\\
  VCC488 & 12:21:39.30 & +07:15:13.0 & ? & $<$ (0.021) & $<$ (0.016) & $<$ (0.013)* & $<$ (0.013) & $<$ (0.007)\\
  VCC489 & 12:21:39.90 & +04:23:34.0 & dE (d:E) & $<$ (0.036)* & $<$ (0.018)* & $<$ (0.015) & $<$ (0.018) & $<$ (0.013)\\
  VCC490 & 12:21:38.80 & +15:44:43.0 & dS0 & $<$ (0.023) & $<$ (0.019) & $<$ (0.017) & $<$ (0.011) & $<$ (0.012)\\
  VCC491 & 12:21:40.90 & +11:30:12.0 & Scd & 0.513 (0.048) & 1.235 (0.103) & 2.635 (0.196) & 4.345 (0.528) & 4.607 (0.560)\\
  VCC492 & 12:21:41.50 & +05:23:05.0 & Sa & 0.096 (0.022) & 0.277 (0.028) & 0.691 (0.058) & 0.980 (0.125) & 0.783 (0.101)\\
  VCC494 & 12:21:41.60 & +15:04:30.0 & dE (d:E) & $<$ (0.020) & $<$ (0.019) & $<$ (0.011) & $<$ (0.019) & $<$ (0.010)\\
\hline
\hline
OBJECT & RA & dec. & Type & $S_{500}$ ($\sigma S_{500}$) & $S_{350}$ ($\sigma S_{350}$) & $S_{250}$ ($\sigma S_{250}$) & $S_{160}$ ($\sigma S_{160}$) & S$_{100}$ ($\sigma S_{100}$)\\
&h:m:s&d:m:s&&(Jy)&(Jy)&(Jy)&(Jy)&(Jy)\\
&(J2000)&(J2000)&&&&&&\\
\hline
  VCC497 & 12:21:42.50 & +14:35:52.0 & Sc & 3.229 (0.234) & 8.661 (0.618) & 19.812 (1.406) & 26.417 (3.173) & 16.214 (1.949)\\
  VCC499 & 12:21:45.40 & +09:14:16.0 & dE (d:E) & $<$ (0.018) & $<$ (0.014) & $<$ (0.012) & $<$ (0.020) & $<$ (0.011)\\
  VCC501 & 12:21:48.00 & +12:49:36.0 & dE (d:E) & $<$ (0.018) & $<$ (0.014)* & $<$ (0.014) & $<$ (0.011) & $<$ (0.007)\\
  VCC503 & 12:21:50.30 & +08:32:30.0 & dE (d:E) & $<$ (0.019) & $<$ (0.015) & $<$ (0.011) & $<$ (0.013) & $<$ (0.012)\\
  VCC504 & 12:21:50.10 & +09:44:21.0 & dE (d:E) & $<$ (0.020)* & $<$ (0.017) & $<$ (0.012)* & $<$ (0.015) & $<$ (0.011)\\
  VCC508 & 12:21:54.90 & +04:28:25.0 & Sc & 8.103 (0.577) & 22.809 (1.617) & 55.231 (3.879) & 106.859 (12.828) & 97.873 (11.751)\\
  VCC509 & 12:21:55.50 & +06:27:06.0 & Sdm - Sd/Sm & 0.059 (0.015) & 0.112 (0.022) & 0.153 (0.024) & 0.141 (0.030) & 0.151 (0.035)\\
  VCC510 & 12:21:53.70 & +15:38:46.0 & dE (d:E) & $<$ (0.022) & $<$ (0.015) & $<$ (0.016) & $<$ (0.012) & $<$ (0.012)\\
  VCC512 & 12:21:55.60 & +11:58:01.0 & Sm & 0.024 (0.006) & 0.043 (0.013) & 0.035 (0.010) & $<$ (0.018) & $<$ (0.011)\\
  VCC514 & 12:21:57.50 & +08:40:30.0 & Sc & $<$ (0.024)* & 0.074 (0.018) & 0.137 (0.026) & 0.135 (0.036) & $<$ (0.011)\\
  VCC517 & 12:22:01.30 & +05:06:00.0 & Sab & 0.096 (0.013) & 0.302 (0.030) & 0.678 (0.055) & 0.906 (0.116) & 0.792 (0.102)\\
  VCC520 & 12:22:01.70 & +08:14:25.0 & Im (Im/S) & $<$ (0.013) & $<$ (0.016) & $<$ (0.012) & $<$ (0.016) & $<$ (0.012)\\
  VCC522 & 12:22:03.60 & +12:44:27.0 & Sa & $<$ (0.016) & $<$ (0.020) & $<$ (0.013) & $<$ (0.008) & $<$ (0.009)\\
  VCC523 & 12:22:04.10 & +12:47:15.0 & dS0 & $<$ (0.018) & $<$ (0.019) & $<$ (0.013)* & $<$ (0.013) & $<$ (0.009)\\
  VCC524 & 12:22:05.60 & +09:02:37.0 & Sbc & 0.716 (0.057) & 1.952 (0.141) & 4.556 (0.322) & 6.332 (0.764) & 4.302 (0.519)\\
  VCC525 & 12:22:06.50 & +06:46:58.0 & dE (d:E) & $<$ (0.017) & $<$ (0.017) & $<$ (0.013) & $<$ (0.011) & $<$ (0.008)\\
  VCC530 & 12:22:07.60 & +15:47:57.0 & Im (Im/S) & $<$ (0.020) & $<$ (0.019) & $<$ (0.014) & $<$ (0.014) & $<$ (0.010)\\
  VCC531 & 12:22:10.90 & +04:57:06.0 & Sa & $<$ (0.020) & 0.029 (0.009) & 0.109 (0.020) & 0.100 (0.031) & 0.085 (0.018)\\
  VCC534 & 12:22:12.40 & +07:08:39.0 & Sa & 0.259 (0.034) & 0.670 (0.063) & 1.327 (0.106) & 1.634 (0.200) & 1.524 (0.186)\\
  VCC535 & 12:22:12.10 & +16:26:52.0 & dE (d:E) & $<$ (0.021) & $<$ (0.020) & $<$ (0.013) & $<$ (0.024) & $<$ (0.013)\\
  VCC538 & 12:22:14.70 & +07:10:02.0 & E - E/S0 & $<$ (0.020) & $<$ (0.017) & $<$ (0.013) & $<$ (0.013) & $<$ (0.008)\\
  VCC539 & 12:22:14.70 & +14:08:30.0 & dE (d:E) & $<$ (0.024) & $<$ (0.023) & $<$ (0.020) & $<$ (0.014) & $<$ (0.013)\\
  VCC542 & 12:22:19.50 & +06:55:40.0 & dE (d:E) & $<$ (0.020) & $<$ (0.018) & $<$ (0.013) & $<$ (0.013) & $<$ (0.009)\\
  VCC543 & 12:22:19.50 & +14:45:38.0 & dE (d:E) & $<$ (0.018) & $<$ (0.021) & $<$ (0.015) & $<$ (0.016) & $<$ (0.011)\\
  VCC545 & 12:22:19.60 & +15:44:01.0 & dE (d:E) & $<$ (0.026) & $<$ (0.014) & $<$ (0.016)* & $<$ (0.016) & $<$ (0.010)\\
  VCC546 & 12:22:21.60 & +10:36:07.0 & dE (d:E) & $<$ (0.016) & $<$ (0.020) & $<$ (0.016) & $<$ (0.019) & $<$ (0.013)\\
  VCC549 & 12:22:22.30 & +05:40:43.0 & ? & $<$ (0.024) & 0.026 (0.006) & 0.054 (0.009) & 0.016 (0.005) & 0.014 (0.003)\\
  VCC552 & 12:22:27.20 & +04:33:59.0 & Sc & 0.239 (0.040) & 0.504 (0.054) & 0.965 (0.091) & 1.260 (0.155) & 1.141 (0.199)\\
  VCC554 & 12:22:24.30 & +15:28:15.0 & dE (d:E) & $<$ (0.024) & $<$ (0.015) & $<$ (0.011) & $<$ (0.016) & $<$ (0.010)\\
  VCC558 & 12:22:31.30 & +07:07:08.0 & dE (d:E) & $<$ (0.022) & $<$ (0.018) & $<$ (0.014) & $<$ (0.011) & $<$ (0.006)\\
  VCC559 & 12:22:31.30 & +15:32:17.0 & Sab & 0.558 (0.049) & 1.702 (0.126) & 4.377 (0.312) & 7.479 (0.901) & 6.249 (0.754)\\
  VCC560 & 12:22:31.60 & +11:48:09.0 & dE (d:E) & $<$ (0.032)* & $<$ (0.023)* & $<$ (0.031)* & $<$ (0.018) & $<$ (0.014)\\
  VCC561 & 12:22:36.30 &  8:48:55.00 & dE (d:E) & $<$ (0.020) & $<$ (0.017) & $<$ (0.015) & $<$ (0.016) & $<$ (0.014)\\
  VCC562 & 12:22:35.90 & +12:09:27.0 & BCD & 0.041 (0.012) & 0.063 (0.013) & 0.093 (0.021) & 0.122 (0.027) & 0.131 (0.026)\\
  VCC563 & 12:22:35.50 & +16:20:58.0 & dE (d:E) & $<$ (0.017) & $<$ (0.022) & $<$ (0.016)* & $<$ (0.024)* & $<$ (0.015)\\
  VCC565 & 12:22:38.50 & +06:00:55.0 & Im (Im/S) & $<$ (0.017) & $<$ (0.011) & $<$ (0.013) & $<$ (0.014) & $<$ (0.009)\\
  VCC566 & 12:22:37.80 & +08:17:46.0 & Sm & $<$ (0.026) & $<$ (0.018) & $<$ (0.015) & $<$ (0.017) & $<$ (0.013)\\
  VCC567 & 12:22:39.10 & +06:40:42.0 & Scd & 0.224 (0.027) & 0.487 (0.045) & 0.886 (0.076) & 0.857 (0.111) & 0.680 (0.092)\\
  VCC568 & 12:22:39.70 & +06:13:34.0 & S (dS) & 0.033 (0.010) & 0.086 (0.014) & 0.168 (0.020) & 0.136 (0.023) & 0.082 (0.018)\\
  VCC570 & 12:22:38.50 & +11:48:03.0 & Sab & 0.629 (0.052) & 1.762 (0.132) & 4.234 (0.311) & 6.052 (0.733) & 4.254 (0.515)\\
  VCC571 & 12:22:41.10 & +07:57:01.0 & S0 & 0.019 (0.006) & 0.061 (0.016) & 0.111 (0.021) & 0.107 (0.020) & 0.043 (0.013)\\
  VCC575 & 12:22:43.30 & +08:11:54.0 & E - E/S0 & $<$ (0.021) & $<$ (0.018) & $<$ (0.016) & $<$ (0.016) & $<$ (0.011)\\
  VCC576 & 12:22:42.20 & +09:19:57.0 & Sbc & 0.798 (0.062) & 2.157 (0.158) & 4.857 (0.344) & 7.659 (0.925) & 5.140 (0.620)\\
  VCC583 & 12:22:45.10 & +15:30:08.0 & Im (Im/S) & $<$ (0.022) & $<$ (0.014) & $<$ (0.011) & $<$ (0.016) & $<$ (0.010)\\
  VCC584 & 12:22:48.60 & +07:54:49.0 & Im (Im/S) & $<$ (0.023) & $<$ (0.020) & $<$ (0.009) & $<$ (0.011) & $<$ (0.010)\\
  VCC585 & 12:22:47.50 & +11:20:58.0 & Im (Im/S) & $<$ (0.021) & $<$ (0.015) & $<$ (0.012) & $<$ (0.017) & $<$ (0.011)\\
  VCC587 & 12:22:48.00 & +07:05:00.0 & dE (d:E) & $<$ (0.020) & $<$ (0.021) & $<$ (0.014) & $<$ (0.009) & $<$ (0.007)\\
  VCC592 & 12:22:50.80 & +13:35:34.0 & dE (d:E) & $<$ (0.020) & $<$ (0.016) & $<$ (0.013) & $<$ (0.012) & $<$ (0.009)\\
  VCC593 & 12:22:52.80 & +06:40:47.0 & S (dS) & 0.076 (0.017) & 0.146 (0.023) & 0.218 (0.029) & 0.200 (0.034) & 0.193 (0.032)\\
  VCC594 & 12:22:51.10 & +15:16:31.0 & dE (d:E) & $<$ (0.018) & $<$ (0.016) & $<$ (0.014) & $<$ (0.015) & $<$ (0.009)\\
  VCC596 & 12:22:54.90 & +15:49:21.0 & Sc & 10.144 (0.733) & 28.853 (2.044) & 69.484 (4.879) & 112.618 (13.518) & 90.336 (10.848)\\
  VCC600 & 12:22:55.50 & 15:33:34.00 & dE (d:E) & $<$ (0.018) & $<$ (0.023) & $<$ (0.014) & $<$ (0.020) & $<$ (0.010)\\
  VCC608 & 12:23:01.70 & +15:54:20.0 & dE (d:E) & $<$ (0.020) & $<$ (0.020) & $<$ (0.016) & $<$ (0.019) & $<$ (0.014)\\
  VCC611 & 12:23:04.80 & +08:19:59.0 & dE (d:E) & $<$ (0.021)* & $<$ (0.016) & $<$ (0.012) & $<$ (0.014) & $<$ (0.010)\\
  VCC612 & 12:23:05.70 & +04:07:52.0 & ? & $<$ (0.021)* & $<$ (0.020)* & $<$ (0.013)* & $<$ (0.018) & $<$ (0.011)\\
  VCC613 & 12:23:06.20 & +05:15:02.0 & Sa & 0.297 (0.033) & 0.802 (0.068) & 1.802 (0.137) & 2.374 (0.300) & 1.498 (0.189)\\
  VCC615 & 12:23:06.00 & +12:00:40.0 & dE (d:E) & $<$ (0.018) & $<$ (0.018) & $<$ (0.011) & $<$ (0.013) & $<$ (0.015)\\
  VCC618 & 12:23:07.40 & +13:44:40.0 & Im (Im/S) & $<$ (0.024) & $<$ (0.020) & $<$ (0.011) & $<$ (0.013) & $<$ (0.009)\\
\hline
\hline
OBJECT & RA & dec. & Type & $S_{500}$ ($\sigma S_{500}$) & $S_{350}$ ($\sigma S_{350}$) & $S_{250}$ ($\sigma S_{250}$) & $S_{160}$ ($\sigma S_{160}$) & S$_{100}$ ($\sigma S_{100}$)\\
&h:m:s&d:m:s&&(Jy)&(Jy)&(Jy)&(Jy)&(Jy)\\
&(J2000)&(J2000)&&&&&&\\
\hline
  VCC620 & 12:23:09.60 & +11:43:34.0 & Sm & 0.038 (0.007) & 0.026 (0.007) & 0.044 (0.012) & 0.021 (0.007) & $<$ (0.012)\\
  VCC622 & 12:23:10.86 & +09:01:43.8 & dE (d:E) & $<$ (0.022) & 0.036 (0.007) & 0.041 (0.005) & 0.013 (0.004) & $<$ (0.012)\\
  VCC630 & 12:23:17.20 & +11:22:05.0 & Sd & 0.730 (0.061) & 1.719 (0.131) & 3.653 (0.273) & 4.610 (0.559) & 2.801 (0.344)\\
  VCC632 & 12:23:20.30 & +07:03:58.0 & dE (d:E) & $<$ (0.017) & $<$ (0.014) & $<$ (0.011) & $<$ (0.012) & $<$ (0.007)\\
  VCC633 & 12:23:20.90 &  7:35:34.00 & dE (d:E) & $<$ (0.018) & $<$ (0.021)* & $<$ (0.022)* & $<$ (0.011) & $<$ (0.010)\\
  VCC634 & 12:23:20.00 & +15:49:14.0 & dE (d:E) & $<$ (0.028) & $<$ (0.018) & $<$ (0.013)* & $<$ (0.023) & $<$ (0.018)\\
  VCC636 & 12:23:21.10 & +15:52:05.0 & dE/dS0 & $<$ (0.018) & $<$ (0.021) & $<$ (0.014) & $<$ (0.033) & $<$ (0.012)\\
  VCC641 & 12:23:28.40 & +05:48:59.0 & BCD & 0.024 (0.005) & 0.034 (0.006) & 0.045 (0.011) & $<$ (0.021) & $<$ (0.010)\\
  VCC648 & 12:23:34.90 & +06:04:54.0 & S0 & $<$ (0.020) & $<$ (0.016) & $<$ (0.014) & $<$ (0.012) & $<$ (0.009)\\
  VCC651 & 12:23:34.60 & +09:30:54.0 & dE (d:E) & $<$ (0.021) & $<$ (0.016) & $<$ (0.014) & $<$ (0.013) & $<$ (0.010)\\
  VCC653 & 12:23:36.50 & +07:35:47.0 & dE (d:E) & $<$ (0.016) & $<$ (0.017) & $<$ (0.017) & $<$ (0.010) & $<$ (0.009)\\
  VCC654 & 12:23:35.30 & +16:43:20.0 & S0 & $<$ (0.024) & $<$ (0.022) & $<$ (0.017) & ---  & --- \\
  VCC656 & 12:23:38.70 & +06:57:15.0 & Sb & 0.668 (0.059) & 1.686 (0.126) & 3.727 (0.266) & 5.414 (0.653) & 4.146 (0.500)\\
  VCC657 & 12:23:39.00 & +07:03:14.0 & S0 & $<$ (0.018) & $<$ (0.012) & $<$ (0.010) & $<$ (0.013) & $<$ (0.010)*\\
  VCC662 & 12:23:41.50 & +02:57:40.0 & Sc & 0.166 (0.019) & 0.396 (0.034) & 0.800 (0.061) & ---  & --- \\
  VCC664 & 12:23:44.50 & +12:28:42.0 & Sc & 0.199 (0.027) & 0.425 (0.047) & 0.780 (0.071) & 1.074 (0.140) & 0.693 (0.092)\\
  VCC666 & 12:23:46.10 & +16:47:29.0 & Im (Im/S) & $<$ (0.024) & $<$ (0.018) & $<$ (0.020)* & ---  & --- \\
  VCC667 & 12:23:48.50 & +07:11:13.0 & Sc & 0.207 (0.025) & 0.498 (0.048) & 0.992 (0.078) & 1.216 (0.160) & 0.621 (0.082)\\
  VCC668 & 12:23:47.10 & +15:07:29.0 & dE (d:E) & $<$ (0.017) & $<$ (0.014) & $<$ (0.018)* & $<$ (0.018) & $<$ (0.011)\\
  VCC669 & 12:23:49.90 & +06:03:35.0 & dE (d:E) & $<$ (0.013) & $<$ (0.011) & $<$ (0.017) & $<$ (0.011) & $<$ (0.010)\\
  VCC671 & 12:23:52.90 &  5:45:23.00 & dE (d:E) & $<$ (0.020) & $<$ (0.016) & $<$ (0.013) & $<$ (0.016) & $<$ (0.012)\\
  VCC672 & 12:23:53.50 & +07:06:26.0 & S0 & 0.029 (0.007) & 0.062 (0.006) & 0.118 (0.009) & 0.180 (0.027) & 0.071 (0.009)\\
  VCC674 & 12:23:52.70 & 13:52:57.00 & dE (d:E) & $<$ (0.022) & $<$ (0.025) & $<$ (0.017) & $<$ (0.017) & $<$ (0.008)\\
  VCC675 & 12:23:54.20 & +03:05:06.0 & Sa & $<$ (0.013)* & $<$ (0.023) & 0.027 (0.005) & ---  & --- \\
  VCC679 & 12:23:54.60 & +11:29:25.0 & ? & $<$ (0.023) & $<$ (0.018) & 0.016 (0.005) & $<$ (0.014) & $<$ (0.012)\\
  VCC684 & 12:23:57.70 & +12:53:14.0 & dE (d:E) & $<$ (0.023) & $<$ (0.015) & $<$ (0.011) & $<$ (0.013) & $<$ (0.008)\\
  VCC685 & 12:23:57.80 & +16:41:36.0 & S0 & 0.040 (0.008) & 0.119 (0.018) & 0.346 (0.031) & ---  & --- \\
  VCC688 & 12:24:00.10 & +07:47:06.0 & Sc & 0.101 (0.018) & 0.306 (0.033) & 0.691 (0.057) & 0.937 (0.121) & 0.548 (0.074)\\
  VCC690 & 12:24:02.20 & +05:18:45.0 & S (dS) & 0.070 (0.011) & 0.163 (0.018) & 0.338 (0.028) & 0.486 (0.063) & 0.485 (0.065)\\
  VCC692 & 12:24:01.50 & +12:12:17.0 & Sc & 0.294 (0.034) & 0.783 (0.072) & 1.677 (0.129) & 2.440 (0.302) & 1.649 (0.209)\\
  VCC693 & 12:24:03.20 & +05:10:51.0 & Sm & 0.027 (0.006) & 0.082 (0.016) & 0.161 (0.023) & 0.220 (0.045) & 0.078 (0.020)\\
  VCC695 & 12:24:05.30 & +10:04:04.0 & dE (d:E) & $<$ (0.018) & $<$ (0.013) & $<$ (0.010) & $<$ (0.017) & $<$ (0.009)\\
  VCC697 & 12:24:05.50 & +07:02:29.0 & Sc & 0.133 (0.020) & 0.359 (0.037) & 0.799 (0.064) & 1.051 (0.136) & 0.619 (0.084)\\
  VCC698 & 12:24:05.00 & +11:13:05.0 & S0 & $<$ (0.020) & $<$ (0.018)* & $<$ (0.011) & $<$ (0.014) & $<$ (0.013)\\
  VCC699 & 12:24:07.40 & +06:36:27.0 & Pec & 0.173 (0.023) & 0.395 (0.040) & 0.808 (0.067) & 1.259 (0.158) & 1.330 (0.164)\\
  VCC705 & 12:24:11.09 & +11:56:47.5 & dE (d:E) & $<$ (0.021)* & $<$ (0.018)* & $<$ (0.029)* & $<$ (0.015) & $<$ (0.012)\\
  VCC706 & 12:24:12.50 & +11:31:46.0 & dE (d:E) & $<$ (0.021) & $<$ (0.016) & $<$ (0.013) & $<$ (0.015) & $<$ (0.012)\\
  VCC710 & 12:24:14.50 & +04:13:33.0 & dS0 & 0.041 (0.012) & 0.087 (0.016) & 0.115 (0.015) & 0.111 (0.022) & 0.101 (0.018)\\
  VCC711 & 12:24:13.80 & +07:10:30.0 & dE (d:E) & $<$ (0.019) & $<$ (0.019) & $<$ (0.012) & $<$ (0.011) & $<$ (0.008)\\
  VCC713 & 12:24:14.50 & +08:32:09.0 & Sc & 0.219 (0.025) & 0.599 (0.052) & 1.369 (0.101) & 1.905 (0.234) & 1.503 (0.190)\\
  VCC723 & 12:24:22.00 & +13:01:47.0 & dS0 & $<$ (0.018) & $<$ (0.015) & $<$ (0.017) & $<$ (0.009) & $<$ (0.011)\\
  VCC725 & 12:24:24.60 & +15:04:33.0 & dE (d:E) & $<$ (0.024) & $<$ (0.014) & $<$ (0.011) & $<$ (0.015) & $<$ (0.012)\\
  VCC731 & 12:24:28.20 & +07:19:03.0 & E - E/S0 & $<$ (0.023)* & $<$ (0.051)* & $<$ (0.075)* & $<$ (0.013) & $<$ (0.010)\\
  VCC734 & 12:24:33.60 & +06:42:44.0 & Sbc & 0.067 (0.019) & 0.124 (0.017) & 0.196 (0.024) & 0.253 (0.040) & 0.184 (0.030)\\
  VCC737 & 12:24:39.40 & +03:59:44.0 & S/BCD & 0.055 (0.014) & 0.114 (0.020) & 0.178 (0.023) & 0.205 (0.038) & 0.107 (0.022)\\
  VCC739 & 12:24:40.00 & +03:18:10.0 & Sd & 0.117 (0.025) & 0.250 (0.040) & 0.355 (0.038) & 0.641 (0.116) & 0.315 (0.062)\\
  VCC740 & 12:24:40.20 & +08:30:18.0 & Sm & $<$ (0.019) & $<$ (0.019) & $<$ (0.019)* & $<$ (0.019) & $<$ (0.010)\\
  VCC741 & 12:24:41.30 & +03:43:17.0 & BCD & 0.023 (0.008) & 0.041 (0.009) & 0.065 (0.014) & 0.089 (0.023) & 0.097 (0.023)\\
  VCC745 & 12:24:47.00 & +07:21:11.0 & dE (d:E) & $<$ (0.015) & $<$ (0.020)* & $<$ (0.029)* & $<$ (0.022)* & $<$ (0.007)\\
  VCC746 & 12:24:47.70 & +08:26:17.0 & dE (d:E) & $<$ (0.017) & $<$ (0.018) & $<$ (0.015) & $<$ (0.019) & $<$ (0.012)\\
  VCC747 & 12:24:47.80 & +08:59:29.0 & dE (d:E) & $<$ (0.018) & $<$ (0.026)* & $<$ (0.020)* & $<$ (0.017) & $<$ (0.011)\\
  VCC748 & 12:24:47.50 & +14:34:34.0 & dE (d:E) & $<$ (0.034) & $<$ (0.020) & $<$ (0.026)* & $<$ (0.019) & $<$ (0.013)\\
  VCC750 & 12:24:49.50 & +06:45:34.0 & dE (d:E) & $<$ (0.017) & $<$ (0.016) & $<$ (0.013) & $<$ (0.011) & $<$ (0.008)\\
  VCC755 & 12:24:54.10 & +07:33:24.0 & dE (d:E) & $<$ (0.018) & $<$ (0.021) & $<$ (0.014) & $<$ (0.013) & $<$ (0.010)\\
  VCC756 & 12:24:53.10 & +09:29:37.0 & dE (d:E) & $<$ (0.015) & $<$ (0.017) & $<$ (0.011) & $<$ (0.011) & $<$ (0.007)\\
  VCC758 & 12:24:54.90 & +07:26:40.0 & S0 & 0.279 (0.026) & 0.815 (0.063) & 2.059 (0.148) & 3.452 (0.415) & 3.027 (0.366)\\
  VCC759 & 12:24:55.40 & +11:42:15.0 & S0 & $<$ (0.016) & $<$ (0.019) & $<$ (0.019) & $<$ (0.015) & $<$ (0.016)*\\
  VCC760 & 12:24:56.10 & +11:49:55.0 & dE (d:E) & $<$ (0.020)* & $<$ (0.028)* & $<$ (0.020)* & $<$ (0.016) & $<$ (0.010)\\
\hline
\hline
OBJECT & RA & dec. & Type & $S_{500}$ ($\sigma S_{500}$) & $S_{350}$ ($\sigma S_{350}$) & $S_{250}$ ($\sigma S_{250}$) & $S_{160}$ ($\sigma S_{160}$) & S$_{100}$ ($\sigma S_{100}$)\\
&h:m:s&d:m:s&&(Jy)&(Jy)&(Jy)&(Jy)&(Jy)\\
&(J2000)&(J2000)&&&&&&\\
\hline
  VCC762 & 12:25:03.00 & +07:30:14.0 & dE (d:E) & $<$ (0.016) & $<$ (0.016) & $<$ (0.012) & $<$ (0.011) & $<$ (0.010)\\
  VCC763 & 12:25:03.70 & +12:53:13.0 & E - E/S0 & 0.123 (0.011) & 0.136 (0.011) & 0.233 (0.017) & 0.737 (0.098) & 0.950 (0.121)\\
  VCC764 & 12:25:05.60 & +05:19:45.0 & S0 & $<$ (0.016) & 0.030 (0.008) & 0.064 (0.012) & 0.124 (0.029) & 0.063 (0.013)\\
  VCC765 & 12:25:03.50 & +13:14:41.0 & dE (d:E) & $<$ (0.022) & $<$ (0.019) & $<$ (0.014) & $<$ (0.012) & $<$ (0.008)\\
  VCC769 & 12:25:05.40 & +15:42:35.0 & dE (d:E) & $<$ (0.023) & $<$ (0.027) & $<$ (0.019) & $<$ (0.039) & $<$ (0.030)\\
  VCC771 & 12:25:07.80 &  6:05:47.00 & dE (d:E) & $<$ (0.017) & $<$ (0.015) & $<$ (0.012) & $<$ (0.015) & $<$ (0.008)\\
  VCC772 & 12:25:08.70 & +04:24:51.0 & BCD & $<$ (0.020) & $<$ (0.019) & $<$ (0.016)* & $<$ (0.021)* & $<$ (0.010)\\
  VCC777 & 12:25:11.30 & 14:26:29.00 & dE (d:E) & $<$ (0.019) & $<$ (0.018)* & $<$ (0.017)* & $<$ (0.015) & $<$ (0.012)\\
  VCC778 & 12:25:12.30 & +14:45:44.0 & S0 & $<$ (0.056)* & $<$ (0.130)* & $<$ (0.272)* & $<$ (0.131)* & $<$ (0.029)*\\
  VCC779 & 12:25:13.10 & +13:01:32.0 & dE (d:E) & $<$ (0.013) & $<$ (0.022) & $<$ (0.014) & $<$ (0.011) & $<$ (0.007)\\
  VCC781 & 12:25:15.20 & +12:42:53.0 & dS0 & 0.019 (0.005) & 0.045 (0.012) & 0.078 (0.014) & 0.115 (0.022) & 0.087 (0.021)\\
  VCC784 & 12:25:14.70 & +15:36:27.0 & S0 & $<$ (0.023) & $<$ (0.018) & $<$ (0.012) & $<$ (0.059) & $<$ (0.027)\\
  VCC785 & 12:25:18.10 & +04:55:30.0 & Sa & 0.566 (0.059) & 1.442 (0.117) & 3.029 (0.226) & 2.998 (0.384) & 1.205 (0.176)\\
  VCC786 & 12:25:14.50 & +11:50:59.0 & dE (d:E) & $<$ (0.015) & $<$ (0.018) & $<$ (0.015) & $<$ (0.015) & $<$ (0.013)\\
  VCC787 & 12:25:18.00 & +05:44:28.0 & Scd & 0.233 (0.025) & 0.562 (0.049) & 1.178 (0.090) & 1.689 (0.207) & 1.514 (0.193)\\
  VCC788 & 12:25:16.80 & +11:36:20.0 & dE (d:E) & $<$ (0.018) & 0.018 (0.005) & 0.019 (0.005) & $<$ (0.013) & $<$ (0.011)\\
  VCC790 & 12:25:17.60 & +14:10:23.0 & dE (d:E) & $<$ (0.060) & $<$ (0.015) & $<$ (0.015) & $<$ (0.016) & $<$ (0.008)\\
  VCC791 & 12:25:22.70 & +06:42:41.0 & dE (d:E) & $<$ (0.019) & $<$ (0.014) & $<$ (0.009) & $<$ (0.010) & $<$ (0.007)\\
  VCC792 & 12:25:22.20 & +10:01:01.0 & Sab & 0.815 (0.068) & 2.223 (0.165) & 4.953 (0.353) & 6.104 (0.739) & 3.096 (0.381)\\
  VCC793 & 12:25:21.30 & +13:04:14.0 & Im (Im/S) & $<$ (0.026) & $<$ (0.016) & 0.016 (0.004) & $<$ (0.012) & $<$ (0.008)\\
  VCC795 & 12:25:23.10 & 14:48:11.00 & dE (d:E) & $<$ (0.018) & $<$ (0.018) & $<$ (0.015) & $<$ (0.021) & $<$ (0.014)\\
  VCC802 & 12:25:28.70 & +13:29:50.0 & BCD & $<$ (0.024) & 0.025 (0.006) & 0.031 (0.005) & $<$ (0.012) & $<$ (0.007)\\
  VCC803 & 12:25:29.80 & 12:29:41.00 & dE (d:E) & $<$ (0.015) & $<$ (0.013) & $<$ (0.009) & $<$ (0.014) & $<$ (0.013)\\
  VCC809 & 12:25:33.10 & +12:15:37.0 & Sc & 0.178 (0.023) & 0.360 (0.034) & 0.602 (0.050) & 0.583 (0.082) & 0.266 (0.042)\\
  VCC810 & 12:25:33.60 & +13:13:37.0 & dE (d:E) & $<$ (0.019) & $<$ (0.024) & $<$ (0.016) & $<$ (0.011) & $<$ (0.007)\\
  VCC811 & 12:25:36.00 & +10:15:05.0 & dIm/dE & $<$ (0.018) & $<$ (0.018) & $<$ (0.014) & $<$ (0.009) & $<$ (0.007)\\
  VCC812 & 12:25:34.80 & +15:11:39.0 & dE (d:E) & $<$ (0.023) & $<$ (0.012) & $<$ (0.015) & $<$ (0.041) & $<$ (0.029)\\
  VCC815 & 12:25:37.10 & +13:08:36.0 & dE (d:E) & $<$ (0.034)* & $<$ (0.032)* & $<$ (0.032)* & $<$ (0.011) & $<$ (0.007)\\
  VCC816 & 12:25:36.10 & +15:50:51.0 & dE (d:E) & $<$ (0.026)* & $<$ (0.023)* & $<$ (0.017)* & ---  & --- \\
  VCC817 & 12:25:36.40 & +15:49:47.0 & dE (d:E) & $<$ (0.025) & $<$ (0.017) & $<$ (0.011) & ---  & --- \\
  VCC820 & 12:25:38.80 & +07:43:56.0 & dE (d:E) & $<$ (0.021) & $<$ (0.014) & $<$ (0.010) & $<$ (0.017) & $<$ (0.010)\\
  VCC823 & 12:25:38.90 & +12:18:50.0 & dE (d:E) & $<$ (0.022)* & $<$ (0.027)* & $<$ (0.024)* & $<$ (0.016) & $<$ (0.016)\\
  VCC824 & 12:25:39.10 & 14:08:54.00 & dE (d:E) & $<$ (0.038)* & $<$ (0.042)* & $<$ (0.029)* & $<$ (0.016) & $<$ (0.010)\\
  VCC825 & 12:25:39.30 & +10:35:02.0 & Im (Im/S) & $<$ (0.019) & 0.020 (0.005) & 0.034 (0.005) & $<$ (0.015) & $<$ (0.011)\\
  VCC827 & 12:25:42.60 & +07:13:00.0 & Sc & 1.044 (0.082) & 2.412 (0.174) & 4.798 (0.342) & 7.057 (0.851) & 5.183 (0.627)\\
  VCC828 & 12:25:41.70 & +12:48:38.0 & E - E/S0 & $<$ (0.018) & $<$ (0.014) & $<$ (0.011) & $<$ (0.014) & $<$ (0.009)\\
  VCC833 & 12:25:44.60 & +13:01:20.0 & dE (d:E) & $<$ (0.023) & $<$ (0.019) & $<$ (0.012) & $<$ (0.015) & $<$ (0.008)\\
  VCC834 & 12:25:46.70 & +04:30:35.0 & Sc & 0.160 (0.022) & 0.320 (0.032) & 0.623 (0.054) & 0.745 (0.099) & 0.550 (0.077)\\
  VCC836 & 12:25:46.70 & +12:39:44.0 & Sab & 1.400 (0.107) & 3.635 (0.260) & 9.334 (0.665) & 17.325 (2.081) & 18.565 (2.233)\\
  VCC839 & 12:25:47.50 & +10:05:35.0 & dE (d:E) & $<$ (0.017) & $<$ (0.016) & $<$ (0.011) & $<$ (0.012) & $<$ (0.008)\\
  VCC841 & 12:25:47.40 & +14:57:09.0 & BCD & 0.020 (0.006) & 0.061 (0.011) & 0.132 (0.017) & 0.191 (0.041) & 0.171 (0.039)\\
  VCC846 & 12:25:50.30 & +13:11:52.0 & dE (d:E) & $<$ (0.020) & $<$ (0.022) & $<$ (0.016) & $<$ (0.010) & $<$ (0.008)\\
  VCC848 & 12:25:52.50 & +05:48:36.0 & Im/BCD & 0.032 (0.005) & 0.049 (0.013) & 0.099 (0.017) & 0.099 (0.024) & 0.158 (0.028)\\
  VCC849 & 12:25:50.70 & +10:27:33.0 & Sbc & 0.401 (0.040) & 0.926 (0.078) & 1.882 (0.142) & 2.483 (0.305) & 2.118 (0.261)\\
  VCC851 & 12:25:54.10 & +07:33:17.0 & Sc & 0.372 (0.034) & 0.872 (0.068) & 1.791 (0.131) & 2.521 (0.308) & 1.806 (0.223)\\
  VCC854 & 12:25:55.70 & +12:46:11.0 & dE (d:E) & $<$ (0.019) & $<$ (0.017) & $<$ (0.014) & $<$ (0.012) & $<$ (0.010)\\
  VCC855 & 12:25:56.20 & +07:14:05.0 & dE (d:E) & $<$ (0.019) & $<$ (0.021) & $<$ (0.013) & $<$ (0.012) & $<$ (0.009)\\
  VCC856 & 12:25:57.90 & +10:03:14.0 & dE (d:E) & $<$ (0.016) & $<$ (0.018) & $<$ (0.012) & $<$ (0.010) & $<$ (0.007)\\
  VCC859 & 12:25:58.30 & +03:25:49.0 & Sc & 0.605 (0.052) & 1.297 (0.097) & 2.500 (0.179) & 2.869 (0.360) & 1.876 (0.240)\\
  VCC861 & 12:25:58.90 & +15:16:38.0 & dE (d:E) & $<$ (0.026)* & $<$ (0.048)* & $<$ (0.046)* & $<$ (0.053)* & $<$ (0.028)*\\
  VCC862 & 12:26:00.40 &  7:27:24.00 & dE (d:E) & $<$ (0.020) & $<$ (0.015) & $<$ (0.015) & $<$ (0.013) & $<$ (0.009)\\
  VCC863 & 12:25:59.70 & 14:02:22.00 & dE (d:E) & $<$ (0.025) & $<$ (0.024) & $<$ (0.017) & $<$ (0.013) & $<$ (0.008)\\
  VCC865 & 12:25:58.80 & +15:40:17.0 & Sc & 0.886 (0.071) & 2.026 (0.150) & 3.559 (0.255) & ---  & --- \\
  VCC869 & 12:26:05.90 & +08:58:03.0 & dIm/dE & $<$ (0.021) & $<$ (0.020) & $<$ (0.013) & $<$ (0.026) & $<$ (0.010)\\
  VCC871 & 12:26:05.60 & +12:33:35.0 & dE (d:E) & $<$ (0.017) & $<$ (0.014) & $<$ (0.010) & $<$ (0.013) & $<$ (0.009)\\
  VCC872 & 12:26:06.70 & +12:51:39.0 & dE (d:E) & $<$ (0.023)* & $<$ (0.031)* & $<$ (0.014) & $<$ (0.016) & $<$ (0.009)\\
  VCC873 & 12:26:07.50 & +13:06:46.0 & Sc & 2.242 (0.163) & 6.229 (0.440) & 15.011 (1.057) & 24.233 (2.912) & 18.245 (2.192)\\
  VCC877 & 12:26:09.60 & +13:40:24.0 & dE (d:E) & $<$ (0.035)* & $<$ (0.019) & $<$ (0.016) & $<$ (0.009) & $<$ (0.008)\\
\hline
\hline
OBJECT & RA & dec. & Type & $S_{500}$ ($\sigma S_{500}$) & $S_{350}$ ($\sigma S_{350}$) & $S_{250}$ ($\sigma S_{250}$) & $S_{160}$ ($\sigma S_{160}$) & S$_{100}$ ($\sigma S_{100}$)\\
&h:m:s&d:m:s&&(Jy)&(Jy)&(Jy)&(Jy)&(Jy)\\
&(J2000)&(J2000)&&&&&&\\
\hline
  VCC878 & 12:26:10.00 & +14:55:45.0 & dE (d:E) & $<$ (0.020) & $<$ (0.019) & $<$ (0.014) & $<$ (0.049) & $<$ (0.029)\\
  VCC881N & 12:26:12.13 & +12:57:45.5 & E - E/S0 & 0.027 (0.008) & 0.034 (0.009) & 0.034 (0.010) & $<$ (0.014) & $<$ (0.009)\\
  VCC881SE+off & 12:26:12.51 & +12:55:41.8 & E - E/S0 & 0.163 (0.040) & 0.360 (0.052) & 0.625 (0.091) & 0.503 (0.103) & $<$ (0.008)\\
  VCC882 & 12:26:15.00 & +12:57:51.0 & dE (d:E) & $<$ (0.020)* & $<$ (0.020) & $<$ (0.012)* & $<$ (0.015) & $<$ (0.008)\\
  VCC888 & 12:26:18.50 & +08:20:59.0 & Im (Im/S) & 0.044 (0.012) & 0.061 (0.015) & 0.086 (0.019) & 0.065 (0.023) & 0.067 (0.023)\\
  VCC890 & 12:26:21.50 & +06:40:10.0 & BCD & $<$ (0.019) & 0.021 (0.005) & 0.024 (0.005) & 0.049 (0.014) & 0.042 (0.010)\\
  VCC896 & 12:26:22.50 & +12:47:00.0 & dE (d:E) & $<$ (0.020) & $<$ (0.012) & $<$ (0.014) & $<$ (0.020) & $<$ (0.009)\\
  VCC905 & 12:26:30.10 & +08:52:20.0 & Sc & 0.300 (0.043) & 0.604 (0.065) & 1.193 (0.108) & 1.395 (0.188) & 0.863 (0.126)\\
  VCC912 & 12:26:32.20 & +12:36:40.0 & Sbc & 0.453 (0.042) & 1.176 (0.090) & 2.598 (0.191) & 3.801 (0.461) & 2.773 (0.342)\\
  VCC916 & 12:26:33.20 & +12:44:35.0 & dE (d:E) & $<$ (0.020) & $<$ (0.015) & $<$ (0.014) & $<$ (0.016) & $<$ (0.010)\\
  VCC917 & 12:26:32.40 & +13:34:43.0 & dE (d:E) & $<$ (0.018) & $<$ (0.015) & $<$ (0.011) & $<$ (0.014) & $<$ (0.008)\\
  VCC920 & 12:26:34.80 & +09:58:54.0 & dE (d:E) & $<$ (0.019) & $<$ (0.018)* & $<$ (0.014) & $<$ (0.010) & $<$ (0.008)\\
  VCC921 & 12:26:36.10 & +03:57:53.0 & Sbc & 0.390 (0.036) & 1.155 (0.088) & 2.978 (0.213) & 5.730 (0.689) & 5.719 (0.692)\\
  VCC926 & 12:26:39.10 & +09:29:48.0 & dE (d:E) & $<$ (0.017) & $<$ (0.014) & $<$ (0.013) & $<$ (0.012) & $<$ (0.008)\\
  VCC928 & 12:26:39.60 & +12:30:48.0 & dE (d:E) & $<$ (0.017) & $<$ (0.017) & $<$ (0.014) & $<$ (0.017) & $<$ (0.012)\\
  VCC929 & 12:26:40.50 & +08:26:08.0 & dE (d:E) & $<$ (0.019) & $<$ (0.017) & $<$ (0.013) & $<$ (0.014) & $<$ (0.013)\\
  VCC930 & 12:26:40.40 & 12:50:36.00 & dE (d:E) & $<$ (0.019) & $<$ (0.010) & $<$ (0.009) & $<$ (0.014) & $<$ (0.007)\\
  VCC931 & 12:26:44.00 & +10:54:17.0 & dE (d:E) & $<$ (0.022)* & $<$ (0.015) & $<$ (0.013) & $<$ (0.012) & $<$ (0.009)\\
  VCC933 & 12:26:44.30 & +08:49:25.0 & dE (d:E) & $<$ (0.023)* & $<$ (0.020)* & $<$ (0.017)* & $<$ (0.018) & $<$ (0.010)\\
  VCC936 & 12:26:44.40 & +11:22:47.0 & dE (d:E) & $<$ (0.036)* & $<$ (0.033)* & $<$ (0.023) & $<$ (0.019) & $<$ (0.010)\\
  VCC938 & 12:26:46.70 & +07:55:08.0 & Sc & 0.390 (0.038) & 1.123 (0.090) & 2.524 (0.184) & 3.700 (0.452) & 2.880 (0.360)\\
  VCC939 & 12:26:47.20 & +08:53:05.0 & Sc & 0.618 (0.069) & 1.239 (0.120) & 2.250 (0.184) & 2.232 (0.288) & 1.420 (0.194)\\
  VCC940 & 12:26:47.10 & +12:27:14.0 & dE (d:E) & $<$ (0.027)* & $<$ (0.029)* & $<$ (0.018)* & $<$ (0.017) & $<$ (0.012)\\
  VCC944 & 12:26:50.60 & +09:35:03.0 & S0 & $<$ (0.020) & $<$ (0.020)* & $<$ (0.032)* & $<$ (0.015)* & $<$ (0.011)*\\
  VCC945 & 12:26:51.10 & +13:10:33.0 & Sm & $<$ (0.022) & $<$ (0.016)* & $<$ (0.013) & $<$ (0.010) & $<$ (0.008)\\
  VCC949 & 12:26:54.50 & +10:39:57.0 & dE (d:E) & $<$ (0.018) & $<$ (0.016)* & $<$ (0.018)* & $<$ (0.010) & $<$ (0.008)\\
  VCC950 & 12:26:50.50 & +11:33:33.0 & Sm & $<$ (0.034) & $<$ (0.025) & $<$ (0.018) & $<$ (0.016) & $<$ (0.011)\\
  VCC951 & 12:26:54.30 & +11:39:50.0 & dE/dS0 & $<$ (0.022) & 0.043 (0.011) & 0.089 (0.016) & 0.081 (0.020) & $<$ (0.015)\\
  VCC952 & 12:26:55.70 & +09:52:56.0 & Im (Im/S) & $<$ (0.017) & $<$ (0.015) & $<$ (0.010) & $<$ (0.010) & $<$ (0.007)\\
  VCC953 & 12:26:54.60 & +13:33:57.0 & dE (d:E) & $<$ (0.022) & $<$ (0.020) & $<$ (0.014) & $<$ (0.013) & $<$ (0.008)\\
  VCC954 & 12:26:56.90 & +05:58:12.0 & dE (d:E) & $<$ (0.019) & $<$ (0.013)* & $<$ (0.010)* & $<$ (0.014) & $<$ (0.009)\\
  VCC958 & 12:26:56.40 & +15:02:51.0 & Sa & 1.074 (0.079) & 3.433 (0.244) & 8.283 (0.582) & ---  & --- \\
  VCC962 & 12:26:59.70 & +12:30:00.0 & dE (d:E) & $<$ (0.020) & $<$ (0.013) & $<$ (0.009) & $<$ (0.022) & $<$ (0.010)\\
  VCC963 & 12:26:59.00 & +14:46:56.0 & Im (Im/S) & $<$ (0.025) & $<$ (0.018) & $<$ (0.020) & ---  & --- \\
  VCC965 & 12:27:03.10 & +12:33:39.0 & dE (d:E) & $<$ (0.020) & $<$ (0.015) & $<$ (0.010) & $<$ (0.020) & $<$ (0.013)\\
  VCC971 & 12:27:09.00 & +05:52:49.0 & Sd & 0.316 (0.037) & 0.566 (0.048) & 1.015 (0.078) & 1.313 (0.167) & 1.039 (0.136)\\
  VCC974 & 12:27:09.90 & +08:23:23.0 & dE (d:E) & $<$ (0.017) & $<$ (0.015) & $<$ (0.012) & $<$ (0.012) & $<$ (0.012)\\
  VCC975 & 12:27:11.10 & +07:15:47.0 & Scd & 0.433 (0.052) & 0.769 (0.077) & 1.121 (0.102) & 1.093 (0.178) & $<$ (0.015)\\
  VCC977 & 12:27:11.10 & +12:02:18.0 & dE (d:E) & $<$ (0.020) & $<$ (0.017) & $<$ (0.017) & $<$ (0.013) & $<$ (0.012)\\
  VCC979 & 12:27:11.60 & +09:25:14.0 & Sa & 0.350 (0.033) & 1.034 (0.081) & 2.716 (0.198) & 5.048 (0.610) & 6.038 (0.734)\\
  VCC983 & 12:27:14.40 &  9:37:12.00 & dE (d:E) & $<$ (0.020) & $<$ (0.016) & $<$ (0.007) & $<$ (0.012) & $<$ (0.009)\\
  VCC984 & 12:27:13.30 & +12:44:05.0 & Sa & $<$ (0.018) & $<$ (0.014) & $<$ (0.008) & $<$ (0.011) & $<$ (0.010)\\
  VCC985 & 12:27:15.80 & +04:15:48.0 & BCD & $<$ (0.018) & $<$ (0.016) & 0.029 (0.004) & 0.019 (0.006) & 0.015 (0.003)\\
  VCC989 & 12:27:17.40 & +07:40:12.0 & Sc & $<$ (0.020) & $<$ (0.014) & $<$ (0.016)* & $<$ (0.017) & $<$ (0.013)\\
  VCC991 & 12:27:17.70 & +14:08:49.0 & dE (d:E) & $<$ (0.018) & $<$ (0.015) & $<$ (0.016) & $<$ (0.017) & $<$ (0.012)\\
  VCC992 & 12:27:18.60 & +08:12:45.0 & dE (d:E) & $<$ (0.026)* & $<$ (0.018) & $<$ (0.015) & $<$ (0.022) & $<$ (0.013)\\
  VCC995 & 12:27:22.20 & +10:52:00.0 & Sc & 0.039 (0.010) & 0.089 (0.016) & 0.148 (0.021) & 0.111 (0.027) & 0.061 (0.019)\\
  VCC997 & 12:27:22.50 & +12:04:00.0 & dE (d:E) & $<$ (0.021) & $<$ (0.020)* & $<$ (0.019)* & $<$ (0.017) & $<$ (0.010)\\
  VCC1001 & 12:27:24.50 & +13:42:58.0 & Im (Im/S) & $<$ (0.028)* & $<$ (0.025)* & $<$ (0.020)* & $<$ (0.014) & $<$ (0.009)\\
  VCC1002 & 12:27:26.40 & +06:15:46.0 & Sc & 0.689 (0.060) & 1.838 (0.139) & 4.111 (0.293) & 6.014 (0.731) & 3.906 (0.481)\\
  VCC1003 & 12:27:26.50 & +11:06:27.0 & S0a - S0/Sa & 0.225 (0.017) & 0.747 (0.058) & 2.220 (0.166) & 4.399 (0.530) & 4.409 (0.534)\\
  VCC1005 & 12:27:25.40 & +13:45:02.0 & dE (d:E) & $<$ (0.021) & $<$ (0.025) & $<$ (0.022)* & $<$ (0.021)* & $<$ (0.008)\\
  VCC1010 & 12:27:27.30 & +12:17:25.0 & dS0 & $<$ (0.020) & $<$ (0.014) & $<$ (0.013) & $<$ (0.017) & $<$ (0.011)\\
  VCC1011 & 12:27:29.20 & +07:38:38.0 & Sdm - Sd/Sm & 0.059 (0.011) & 0.139 (0.023) & 0.213 (0.028) & 0.118 (0.032) & $<$ (0.012)\\
  VCC1013 & 12:27:30.20 & +09:20:28.0 & Im (Im/S) & $<$ (0.023)* & $<$ (0.025)* & $<$ (0.019)* & $<$ (0.014) & $<$ (0.009)\\
  VCC1017 & 12:27:31.50 & +09:36:05.0 & Im (Im/S) & $<$ (0.019) & $<$ (0.016) & $<$ (0.013) & $<$ (0.015) & $<$ (0.009)\\
  VCC1020 & 12:27:32.00 & +11:36:55.0 & dIm/dE & $<$ (0.024) & $<$ (0.016)* & $<$ (0.012) & $<$ (0.019) & $<$ (0.010)\\
  VCC1021 & 12:27:33.40 & +10:00:14.0 & Im (Im/S) & $<$ (0.018) & $<$ (0.017) & 0.030 (0.005) & 0.011 (0.004) & $<$ (0.007)\\
\hline
\hline
OBJECT & RA & dec. & Type & $S_{500}$ ($\sigma S_{500}$) & $S_{350}$ ($\sigma S_{350}$) & $S_{250}$ ($\sigma S_{250}$) & $S_{160}$ ($\sigma S_{160}$) & S$_{100}$ ($\sigma S_{100}$)\\
&h:m:s&d:m:s&&(Jy)&(Jy)&(Jy)&(Jy)&(Jy)\\
&(J2000)&(J2000)&&&&&&\\
\hline
  VCC1025 & 12:27:36.70 & +08:09:16.0 & E - E/S0 & $<$ (0.020) & $<$ (0.019) & $<$ (0.013) & $<$ (0.016) & $<$ (0.010)\\
  VCC1028 & 12:27:37.30 & +14:27:22.0 & dS0 & $<$ (0.014) & $<$ (0.020)* & $<$ (0.015)* & $<$ (0.050) & $<$ (0.033)\\
  VCC1030 & 12:27:40.50 & +13:04:44.0 & S0 & 0.273 (0.027) & 0.792 (0.068) & 2.002 (0.150) & 3.709 (0.448) & 4.215 (0.508)\\
  VCC1035 & 12:27:42.10 & +12:05:22.0 & E - E/S0 & $<$ (0.017) & $<$ (0.018) & $<$ (0.018)* & $<$ (0.020) & $<$ (0.010)\\
  VCC1036 & 12:27:41.20 & +12:18:57.0 & dE/dS0 & $<$ (0.021) & $<$ (0.015) & $<$ (0.013) & $<$ (0.013) & $<$ (0.013)\\
  VCC1039 & 12:27:44.30 & +11:12:52.0 & dE (d:E) & $<$ (0.024) & $<$ (0.021) & $<$ (0.018) & $<$ (0.016) & $<$ (0.011)\\
  VCC1040 & 12:27:44.50 & +12:58:55.0 & dE (d:E) & $<$ (0.094)* & $<$ (0.102)* & $<$ (0.096)* & $<$ (0.011) & $<$ (0.012)\\
  VCC1043 & 12:27:45.60 & +13:00:32.0 & Sb & 1.388 (0.127) & 3.748 (0.285) & 8.677 (0.630) & 13.133 (1.583) & 10.396 (1.250)\\
  VCC1044 & 12:27:46.00 & +11:26:07.0 & dE (d:E) & $<$ (0.022) & $<$ (0.017) & $<$ (0.016) & $<$ (0.015) & $<$ (0.011)\\
  VCC1047 & 12:27:53.60 & +12:17:36.0 & Sa & $<$ (0.019) & $<$ (0.017) & $<$ (0.013) & $<$ (0.013) & $<$ (0.012)\\
  VCC1048 & 12:27:55.40 & +05:43:16.0 & Scd & 0.156 (0.020) & 0.371 (0.034) & 0.737 (0.058) & 1.084 (0.137) & 0.833 (0.108)\\
  VCC1049 & 12:27:54.80 & +08:05:26.0 & S0 & $<$ (0.020) & $<$ (0.017) & $<$ (0.022)* & $<$ (0.018) & $<$ (0.013)\\
  VCC1052 & 12:27:55.40 & +12:22:07.0 & dE (d:E) & $<$ (0.018) & $<$ (0.015) & $<$ (0.014) & $<$ (0.016) & $<$ (0.010)\\
  VCC1059 & 12:28:00.40 & 11:56:59.00 & dE (d:E) & $<$ (0.020) & $<$ (0.016) & $<$ (0.018) & $<$ (0.021) & $<$ (0.010)\\
  VCC1058 & 12:28:01.40 & +04:17:29.0 & S (dS) & $<$ (0.021) & 0.063 (0.011) & 0.122 (0.015) & 0.196 (0.031) & 0.139 (0.024)\\
  VCC1062 & 12:28:03.90 & +09:48:13.0 & S0 & $<$ (0.026) & $<$ (0.017)* & $<$ (0.012) & $<$ (0.012) & $<$ (0.010)\\
  VCC1064 & 12:28:04.90 & +13:36:43.0 & dE (d:E) & $<$ (0.024) & $<$ (0.019) & $<$ (0.015) & $<$ (0.131) & $<$ (0.010)\\
  VCC1065 & 12:28:04.80 & +13:34:42.0 & dE (d:E) & $<$ (0.018) & $<$ (0.016) & $<$ (0.016) & $<$ (0.026) & $<$ (0.010)\\
  VCC1069 & 12:28:06.50 & +12:53:53.0 & dE (d:E) & $<$ (0.021) & $<$ (0.022) & $<$ (0.015) & $<$ (0.014) & $<$ (0.011)\\
  VCC1073 & 12:28:08.60 & +12:05:36.0 & dE (d:E) & $<$ (0.018) & $<$ (0.017) & $<$ (0.013)* & $<$ (0.015) & $<$ (0.013)\\
  VCC1075 & 12:28:12.30 & +10:17:52.0 & dE (d:E) & $<$ (0.023) & $<$ (0.016) & $<$ (0.012) & $<$ (0.011) & $<$ (0.008)\\
  VCC1076 & 12:28:12.80 & +10:31:34.0 & dE (d:E) & $<$ (0.021) & $<$ (0.024) & $<$ (0.017) & $<$ (0.008) & $<$ (0.009)\\
  VCC1078 & 12:28:11.30 & +09:45:37.0 & dE (d:E) & $<$ (0.026) & $<$ (0.020)* & $<$ (0.018)* & $<$ (0.013) & $<$ (0.011)\\
  VCC1079 & 12:28:12.00 & +10:21:55.0 & dE (d:E) & $<$ (0.024) & $<$ (0.017) & $<$ (0.013) & $<$ (0.014) & $<$ (0.009)\\
  VCC1086 & 12:28:15.90 & +09:26:11.0 & S (dS) & 0.213 (0.024) & 0.624 (0.050) & 1.420 (0.104) & 1.989 (0.243) & 1.092 (0.136)\\
  VCC1087 & 12:28:14.90 & +11:47:23.0 & dE (d:E) & $<$ (0.018) & $<$ (0.017) & $<$ (0.016) & $<$ (0.016) & $<$ (0.012)\\
  VCC1089 & 12:28:16.60 & +10:52:07.0 & dE (d:E) & $<$ (0.023) & $<$ (0.015) & $<$ (0.013) & $<$ (0.013) & $<$ (0.010)\\
  VCC1091 & 12:28:18.80 & +08:43:46.0 & Sbc & 0.150 (0.020) & 0.329 (0.033) & 0.667 (0.055) & 0.912 (0.120) & 0.764 (0.101)\\
  VCC1092 & 12:28:19.90 & +09:10:07.0 & dE (d:E) & $<$ (0.019) & $<$ (0.019) & $<$ (0.016) & $<$ (0.016) & $<$ (0.009)\\
  VCC1093 & 12:28:18.70 & +11:42:01.0 & dE (d:E) & $<$ (0.020) & $<$ (0.020) & $<$ (0.017) & $<$ (0.017) & $<$ (0.010)\\
  VCC1094 & 12:28:20.90 & +06:11:43.0 & ? & $<$ (0.020) & $<$ (0.015) & $<$ (0.011) & $<$ (0.017) & $<$ (0.010)\\
  VCC1095 & 12:28:21.20 & +08:00:43.0 & dE (d:E) & $<$ (0.024) & $<$ (0.014) & $<$ (0.011) & $<$ (0.016) & $<$ (0.012)\\
  VCC1099 & 12:28:24.00 & +11:25:14.0 & dE (d:E) & $<$ (0.017) & $<$ (0.017) & $<$ (0.014) & $<$ (0.017) & $<$ (0.014)\\
  VCC1101 & 12:28:23.70 & +13:11:45.0 & dE (d:E) & $<$ (0.021) & $<$ (0.020) & $<$ (0.012)* & $<$ (0.014) & $<$ (0.011)\\
  VCC1102 & 12:28:27.20 & +06:56:46.0 & Im (Im/S) & $<$ (0.022) & $<$ (0.017) & $<$ (0.010) & $<$ (0.017) & $<$ (0.012)\\
  VCC1104 & 12:28:28.00 & +12:49:25.0 & dE (d:E) & $<$ (0.020) & $<$ (0.019) & $<$ (0.013) & $<$ (0.014) & $<$ (0.011)\\
  VCC1105 & 12:28:27.20 & +14:09:21.0 & dE (d:E) & $<$ (0.019) & $<$ (0.019) & $<$ (0.017) & $<$ (0.020) & $<$ (0.011)\\
  VCC1107 & 12:28:30.50 & +07:19:30.0 & dE (d:E) & $<$ (0.021) & $<$ (0.018) & $<$ (0.012) & $<$ (0.017) & $<$ (0.010)\\
  VCC1114 & 12:28:33.80 & +08:38:23.0 & Im (Im/S) & $<$ (0.019) & $<$ (0.017) & $<$ (0.020)* & $<$ (0.018) & $<$ (0.015)\\
  VCC1115 & 12:28:33.30 & +11:44:37.0 & dE (d:E) & $<$ (0.022)* & $<$ (0.021) & $<$ (0.017) & $<$ (0.016) & $<$ (0.014)\\
  VCC1118 & 12:28:40.50 & +09:15:32.0 & Sc & 0.339 (0.032) & 0.941 (0.075) & 2.378 (0.171) & 4.300 (0.519) & 4.270 (0.515)\\
  VCC1120 & 12:28:42.20 & +07:48:19.0 & dE (d:E) & $<$ (0.017) & $<$ (0.013) & $<$ (0.012) & $<$ (0.012) & $<$ (0.010)\\
  VCC1121 & 12:28:41.80 & +11:07:55.0 & Im (Im/S) & $<$ (0.020) & $<$ (0.016) & $<$ (0.016) & $<$ (0.019) & $<$ (0.010)\\
  VCC1122 & 12:28:41.70 & +12:54:57.0 & dE (d:E) & $<$ (0.021) & $<$ (0.017) & $<$ (0.015)* & $<$ (0.017) & $<$ (0.012)\\
  VCC1123 & 12:28:42.60 & +12:32:59.0 & dE (d:E) & $<$ (0.020) & $<$ (0.017) & $<$ (0.013) & $<$ (0.014) & $<$ (0.011)\\
  VCC1124 & 12:28:43.60 & +10:51:37.0 & dE (d:E) & $<$ (0.023) & $<$ (0.015) & $<$ (0.012) & $<$ (0.010) & $<$ (0.008)\\
  VCC1125 & 12:28:43.30 & +11:45:18.0 & S0 & $<$ (0.021)* & $<$ (0.018) & $<$ (0.014) & $<$ (0.021) & $<$ (0.016)\\
  VCC1128 & 12:28:45.00 & +09:03:19.0 & Im (Im/S) & $<$ (0.014) & $<$ (0.013) & $<$ (0.012) & $<$ (0.014) & $<$ (0.010)\\
  VCC1129 & 12:28:44.90 & +12:48:35.0 & dE (d:E) & $<$ (0.017) & $<$ (0.017) & $<$ (0.015)* & $<$ (0.014) & $<$ (0.011)\\
  VCC1137 & 12:28:50.90 & +14:09:25.0 & dE (d:E) & $<$ (0.019) & $<$ (0.015) & $<$ (0.013) & $<$ (0.014) & $<$ (0.012)\\
  VCC1141 & 12:28:54.90 & +09:25:16.0 & BCD & $<$ (0.018) & $<$ (0.026)* & 0.049 (0.015) & 0.022 (0.005) & 0.017 (0.004)\\
  VCC1145 & 12:28:59.00 & +03:34:14.0 & Sb & $<$ (0.024) & $<$ (0.815) & $<$ (1.809) & ---  & --- \\
  VCC1146 & 12:28:57.50 & +13:14:31.0 & E - E/S0 & $<$ (0.021) & $<$ (0.016) & $<$ (0.010) & $<$ (0.015) & $<$ (0.013)\\
  VCC1148 & 12:28:58.10 & +12:39:42.0 & E - E/S0 & $<$ (0.023)* & $<$ (0.031)* & $<$ (0.028)* & $<$ (0.015)* & $<$ (0.011)\\
  VCC1149 & 12:28:59.00 & +12:54:28.0 & dE (d:E) & $<$ (0.016) & $<$ (0.013) & $<$ (0.011) & $<$ (0.015) & $<$ (0.010)\\
  VCC1151 & 12:28:59.70 & +07:31:37.0 & dE (d:E) & $<$ (0.020) & $<$ (0.021) & $<$ (0.012) & $<$ (0.016) & $<$ (0.012)\\
  VCC1153 & 12:28:59.80 & +12:38:55.0 & dE (d:E) & $<$ (0.015) & $<$ (0.011) & $<$ (0.012) & $<$ (0.013) & $<$ (0.011)\\
  VCC1154 & 12:29:00.00 & +13:58:43.0 & S0 & 0.205 (0.022) & 0.655 (0.058) & 1.818 (0.132) & 3.753 (0.455) & 4.424 (0.535)\\
\hline
\hline
OBJECT & RA & dec. & Type & $S_{500}$ ($\sigma S_{500}$) & $S_{350}$ ($\sigma S_{350}$) & $S_{250}$ ($\sigma S_{250}$) & $S_{160}$ ($\sigma S_{160}$) & S$_{100}$ ($\sigma S_{100}$)\\
&h:m:s&d:m:s&&(Jy)&(Jy)&(Jy)&(Jy)&(Jy)\\
&(J2000)&(J2000)&&&&&&\\
\hline
  VCC1158 & 12:29:03.00 & +13:11:02.0 & Sa & $<$ (0.021) & $<$ (0.018) & $<$ (0.011) & $<$ (0.014) & $<$ (0.012)\\
  VCC1163 & 12:29:06.40 & +14:00:15.0 & dE (d:E) & $<$ (0.019) & $<$ (0.019) & $<$ (0.017) & $<$ (0.018) & $<$ (0.014)\\
  VCC1164 & 12:29:08.10 & +09:26:38.0 & dE (d:E) & $<$ (0.021)* & $<$ (0.018)* & $<$ (0.014)* & $<$ (0.020) & $<$ (0.010)\\
  VCC1165 & 12:29:10.20 & +09:16:01.0 & dIm/dE & $<$ (0.022) & $<$ (0.020) & $<$ (0.015) & $<$ (0.015) & $<$ (0.011)\\
  VCC1167 & 12:29:12.20 & +07:52:43.0 & dE (d:E) & $<$ (0.021) & $<$ (0.018) & $<$ (0.014) & $<$ (0.015) & $<$ (0.013)\\
  VCC1172 & 12:29:15.30 & +08:48:52.0 & dE (d:E) & $<$ (0.018) & $<$ (0.014) & $<$ (0.014)* & $<$ (0.018) & $<$ (0.011)\\
  VCC1173 & 12:29:14.80 & +12:58:42.0 & dE (d:E) & $<$ (0.018) & $<$ (0.017) & $<$ (0.011) & $<$ (0.018) & $<$ (0.009)\\
  VCC1175 & 12:29:18.20 & +10:08:09.0 & E - E/S0 & $<$ (0.021) & $<$ (0.019) & 0.031 (0.009) & 0.015 (0.004) & 0.016 (0.003)\\
  VCC1178 & 12:29:21.30 & +08:09:24.0 & E - E/S0 & $<$ (0.021) & $<$ (0.022) & $<$ (0.015) & $<$ (0.013) & $<$ (0.012)\\
  VCC1179 & 12:29:22.60 & +09:59:21.0 & Im/BCD & 0.027 (0.007) & 0.029 (0.005) & 0.059 (0.011) & 0.052 (0.012) & 0.042 (0.011)\\
  VCC1183 & 12:29:22.50 & +11:26:02.0 & dS0 & $<$ (0.025) & $<$ (0.016) & $<$ (0.013) & $<$ (0.015) & $<$ (0.012)\\
  VCC1185 & 12:29:23.50 & +12:27:02.0 & dE (d:E) & $<$ (0.019) & $<$ (0.012) & $<$ (0.012) & $<$ (0.013) & $<$ (0.012)*\\
  VCC1189 & 12:29:28.80 & +06:46:18.0 & Sc & 0.187 (0.023) & 0.408 (0.040) & 0.782 (0.082) & 0.947 (0.129) & 0.477 (0.073)\\
  VCC1190 & 12:29:28.00 & +08:45:00.0 & Sa & 0.300 (0.031) & 0.875 (0.068) & 2.165 (0.158) & 3.615 (0.438) & 3.110 (0.377)\\
  VCC1191 & 12:29:28.70 & +12:29:47.0 & dE (d:E) & $<$ (0.022) & $<$ (0.014) & $<$ (0.013) & $<$ (0.015) & $<$ (0.011)\\
  VCC1192 & 12:29:30.20 & +07:59:34.0 & E - E/S0 & $<$ (0.016) & $<$ (0.018) & $<$ (0.012) & $<$ (0.018) & $<$ (0.010)\\
  VCC1193 & 12:29:30.60 & +07:41:48.0 & Sc & 0.227 (0.029) & 0.450 (0.039) & 0.866 (0.067) & 1.172 (0.148) & 0.877 (0.112)\\
  VCC1196 & 12:29:30.90 & +14:02:57.0 & S0a - S0/Sa & $<$ (0.015) & $<$ (0.025) & $<$ (0.015) & $<$ (0.014) & $<$ (0.013)\\
  VCC1198 & 12:29:31.90 & +13:30:36.0 & dE (d:E) & $<$ (0.017) & $<$ (0.016) & $<$ (0.013)* & $<$ (0.017) & $<$ (0.012)\\
  VCC1199 & 12:29:35.00 & +08:03:29.0 & E - E/S0 & $<$ (0.022) & $<$ (0.029)* & $<$ (0.042)* & $<$ (0.015) & $<$ (0.013)\\
  VCC1200 & 12:29:35.20 & +10:47:35.0 & Im (Im/S) & 0.021 (0.006) & 0.040 (0.010) & 0.064 (0.013) & 0.039 (0.012) & 0.012 (0.003)\\
  VCC1203 & 12:29:37.10 & +07:55:58.0 & S0 & $<$ (0.020) & $<$ (0.024)* & $<$ (0.025)* & $<$ (0.017) & $<$ (0.009)\\
  VCC1204 & 12:29:38.00 & +07:06:23.0 & dE (d:E) & $<$ (0.019) & $<$ (0.025) & $<$ (0.010) & $<$ (0.015) & $<$ (0.014)\\
  VCC1205 & 12:29:37.80 & +07:49:27.0 & Sc & 0.405 (0.038) & 1.085 (0.084) & 2.627 (0.190) & 4.570 (0.553) & 4.250 (0.515)\\
  VCC1207 & 12:29:37.70 & +09:31:13.0 & dE (d:E) & $<$ (0.015)* & $<$ (0.018) & $<$ (0.011) & $<$ (0.016) & $<$ (0.011)\\
  VCC1209 & 12:29:40.60 & +10:23:06.0 & dE (d:E) & $<$ (0.019) & $<$ (0.021) & $<$ (0.017) & $<$ (0.011) & $<$ (0.008)\\
  VCC1210 & 12:29:38.50 & +11:17:56.0 & dE (d:E) & $<$ (0.023) & $<$ (0.033) & $<$ (0.022) & $<$ (0.016) & $<$ (0.011)\\
  VCC1212 & 12:29:39.20 & +11:37:50.0 & dE (d:E) & $<$ (0.025) & $<$ (0.022) & $<$ (0.022) & $<$ (0.019) & $<$ (0.009)\\
  VCC1213 & 12:29:39.20 & +12:32:54.0 & dE (d:E) & $<$ (0.020) & $<$ (0.018) & $<$ (0.012) & $<$ (0.015) & $<$ (0.014)\\
  VCC1217 & 12:29:43.80 & +11:24:09.0 & Sm & $<$ (0.027) & $<$ (0.017) & $<$ (0.015) & $<$ (0.018) & $<$ (0.013)\\
  VCC1218 & 12:29:45.20 & +05:55:13.0 & dE (d:E) & $<$ (0.024) & $<$ (0.016) & $<$ (0.010) & ---  & --- \\
  VCC1222 & 12:29:44.60 & +15:01:29.0 & dE/dS0 & $<$ (0.025) & $<$ (0.019) & $<$ (0.021) & ---  & --- \\
  VCC1225 & 12:29:47.30 & +06:57:55.0 & dE (d:E) & $<$ (0.020) & $<$ (0.014) & $<$ (0.012) & $<$ (0.012) & $<$ (0.010)\\
  VCC1226 & 12:29:46.70 & +08:00:02.0 & E - E/S0 & $<$ (0.028)* & $<$ (0.019)* & $<$ (0.022)* & $<$ (0.024)* & $<$ (0.017)*\\
  VCC1228 & 12:29:46.00 & +14:37:56.0 & dE (d:E) & $<$ (0.020) & $<$ (0.022) & $<$ (0.024) & $<$ (0.043)* & $<$ (0.026)\\
  VCC1231 & 12:29:48.90 & +13:25:46.0 & E - E/S0 & $<$ (0.023) & $<$ (0.018)* & $<$ (0.018) & $<$ (0.018) & $<$ (0.012)\\
  VCC1235 & 12:29:50.20 & 14:13:02.00 & dE (d:E) & $<$ (0.019) & $<$ (0.021) & $<$ (0.016) & $<$ (0.020) & $<$ (0.014)\\
  VCC1237 & 12:29:51.10 & +13:52:04.0 & ? & $<$ (0.024) & $<$ (0.020) & $<$ (0.016) & $<$ (0.018) & $<$ (0.011)\\
  VCC1238 & 12:29:54.10 & +10:20:18.0 & dE (d:E) & $<$ (0.020)* & $<$ (0.034) & $<$ (0.027) & $<$ (0.010) & $<$ (0.008)\\
  VCC1239 & 12:29:53.00 & +11:57:44.0 & dE (d:E) & $<$ (0.030) & $<$ (0.019) & $<$ (0.013) & $<$ (0.016) & $<$ (0.013)\\
  VCC1240 & 12:29:54.90 & +07:08:26.0 & dE (d:E) & $<$ (0.021) & $<$ (0.016) & $<$ (0.011) & $<$ (0.018) & $<$ (0.011)\\
  VCC1242 & 12:29:53.50 & +14:04:07.0 & S0 & $<$ (0.018) & $<$ (0.021) & $<$ (0.019) & $<$ (0.014) & $<$ (0.015)\\
  VCC1249 & 12:30:01.00 & +07:55:46.0 & Im (Im/S) & $<$ (0.020) & $<$ (0.016) & $<$ (0.014)* & $<$ (0.020) & $<$ (0.013)\\
  VCC1250 & 12:29:59.10 & +12:20:55.0 & S0 & 0.111 (0.016) & 0.306 (0.028) & 0.790 (0.060) & 1.480 (0.186) & 1.510 (0.185)\\
  VCC1253 & 12:30:02.20 & +13:38:11.0 & S0a - S0/Sa & 0.051 (0.013) & 0.179 (0.025) & 0.502 (0.047) & 1.082 (0.143) & 1.193 (0.156)\\
  VCC1254 & 12:30:05.10 & +08:04:24.0 & dE (d:E) & $<$ (0.019) & $<$ (0.013) & $<$ (0.015)* & $<$ (0.013) & $<$ (0.013)\\
  VCC1261 & 12:30:10.30 & +10:46:46.0 & dE (d:E) & $<$ (0.020) & $<$ (0.017) & $<$ (0.013) & $<$ (0.012) & $<$ (0.010)\\
  VCC1264 & 12:30:10.90 & +12:11:44.0 & dE (d:E) & $<$ (0.019) & $<$ (0.017)* & $<$ (0.011) & $<$ (0.015) & $<$ (0.010)\\
  VCC1268 & 12:30:13.60 & +10:11:02.0 & dE (d:E) & $<$ (0.019) & $<$ (0.016) & $<$ (0.012) & $<$ (0.012) & $<$ (0.009)\\
  VCC1273 & 12:30:16.90 & +09:05:06.0 & Im (Im/S) & $<$ (0.017)* & 0.036 (0.006) & 0.063 (0.006) & 0.072 (0.021) & 0.024 (0.004)\\
  VCC1279 & 12:30:17.40 & +12:19:43.0 & E - E/S0 & $<$ (0.039)* & $<$ (0.053)* & $<$ (0.039)* & $<$ (0.016) & $<$ (0.014)\\
  VCC1283 & 12:30:18.40 & +13:34:40.0 & S0 & $<$ (0.024) & $<$ (0.017) & $<$ (0.011) & $<$ (0.014) & $<$ (0.014)\\
  VCC1287 & 12:30:23.80 & +13:58:56.0 & Im (Im/S) & $<$ (0.022) & $<$ (0.014) & $<$ (0.015) & $<$ (0.014) & $<$ (0.011)\\
  VCC1290 & 12:30:26.80 & +04:14:48.0 & Sb & 0.633 (0.052) & 1.549 (0.115) & 3.319 (0.237) & 4.938 (0.599) & 3.748 (0.471)\\
  VCC1296 & 12:30:32.70 & +06:31:56.0 & dE (d:E) & $<$ (0.020) & $<$ (0.016) & $<$ (0.013) & $<$ (0.019) & $<$ (0.015)\\
  VCC1297 & 12:30:31.80 & +12:29:26.0 & E - E/S0 & $<$ (0.021) & $<$ (0.016) & $<$ (0.012) & $<$ (0.016) & $<$ (0.013)\\
  VCC1303 & 12:30:40.60 & +09:00:56.0 & S0 & $<$ (0.024) & $<$ (0.019) & $<$ (0.012) & $<$ (0.012) & $<$ (0.010)\\
  VCC1307 & 12:30:44.80 & 13:47:56.00 & dE (d:E) & $<$ (0.018) & $<$ (0.016) & $<$ (0.016) & $<$ (0.014) & $<$ (0.011)\\
\hline
\hline
OBJECT & RA & dec. & Type & $S_{500}$ ($\sigma S_{500}$) & $S_{350}$ ($\sigma S_{350}$) & $S_{250}$ ($\sigma S_{250}$) & $S_{160}$ ($\sigma S_{160}$) & S$_{100}$ ($\sigma S_{100}$)\\
&h:m:s&d:m:s&&(Jy)&(Jy)&(Jy)&(Jy)&(Jy)\\
&(J2000)&(J2000)&&&&&&\\
\hline
  VCC1308 & 12:30:45.90 & +11:20:35.0 & dE (d:E) & $<$ (0.018) & $<$ (0.017) & $<$ (0.011) & $<$ (0.018) & $<$ (0.009)\\
  VCC1311 & 12:30:47.30 & +07:36:19.0 & dE (d:E) & $<$ (0.021) & $<$ (0.015) & $<$ (0.013) & $<$ (0.013) & $<$ (0.012)\\
  VCC1313 & 12:30:48.50 & +12:02:42.0 & BCD & $<$ (0.018) & $<$ (0.020)* & $<$ (0.013)* & $<$ (0.015) & $<$ (0.015)*\\
  VCC1314 & 12:30:48.90 & +13:13:26.0 & dE (d:E) & $<$ (0.019) & $<$ (0.017) & $<$ (0.012) & $<$ (0.014) & $<$ (0.011)\\
  VCC1316 & 12:30:49.40 & +12:23:28.0 & E - E/S0 & 1.430 (0.108) & 1.046 (0.082) & 0.817 (0.067) & 0.641 (0.092) & 0.427 (0.067)\\
  VCC1317 & 12:30:51.00 & +12:44:13.0 & dE (d:E) & $<$ (0.019) & $<$ (0.016) & $<$ (0.011) & $<$ (0.015) & $<$ (0.010)\\
  VCC1318 & 12:30:51.40 & +08:21:36.0 & S0 & $<$ (0.019) & $<$ (0.019) & $<$ (0.012) & $<$ (0.017) & $<$ (0.012)\\
  VCC1323 & 12:30:55.60 & +14:46:24.0 & dE (d:E) & $<$ (0.027) & $<$ (0.022) & $<$ (0.020) & $<$ (0.034)* & $<$ (0.020)\\
  VCC1326 & 12:30:57.10 & +11:29:01.0 & Sa & 0.123 (0.023) & 0.351 (0.037) & 0.885 (0.071) & 1.885 (0.231) & 2.747 (0.334)\\
  VCC1327 & 12:30:57.70 & +12:16:14.0 & E - E/S0 & $<$ (0.017) & $<$ (0.018) & 0.030 (0.005) & 0.100 (0.025) & 0.126 (0.026)\\
  VCC1330 & 12:30:59.70 & +08:04:41.0 & Sa & 0.260 (0.031) & 0.663 (0.060) & 1.427 (0.113) & 1.770 (0.221) & 1.076 (0.142)\\
  VCC1331 & 12:30:58.60 & +11:42:28.0 & dIm/dE & $<$ (0.027) & $<$ (0.024) & $<$ (0.022)* & $<$ (0.015) & $<$ (0.012)\\
  VCC1333 & 12:31:01.10 & +07:43:25.0 & dE (d:E) & $<$ (0.012) & $<$ (0.014) & $<$ (0.013) & $<$ (0.015) & $<$ (0.012)\\
  VCC1336 & 12:31:04.30 & +11:50:08.0 & dIm/dE & $<$ (0.027) & $<$ (0.037)* & $<$ (0.045)* & $<$ (0.013) & $<$ (0.012)\\
  VCC1337 & 12:31:03.80 & 15:04:14.00 & dE (d:E) & $<$ (0.033) & $<$ (0.017) & $<$ (0.014) & ---  & --- \\
  VCC1348 & 12:31:15.70 & +12:19:54.0 & dE (d:E) & $<$ (0.017) & $<$ (0.014) & $<$ (0.011) & $<$ (0.016) & $<$ (0.011)\\
  VCC1351 & 12:31:17.50 & +13:49:42.0 & dE (d:E) & $<$ (0.022) & $<$ (0.014) & $<$ (0.012) & $<$ (0.016) & $<$ (0.012)\\
  VCC1352 & 12:31:19.60 & +12:36:42.0 & dE (d:E) & $<$ (0.020) & $<$ (0.023)* & $<$ (0.017)* & $<$ (0.013) & $<$ (0.012)\\
  VCC1353 & 12:31:19.30 & +12:44:17.0 & dE (d:E) & $<$ (0.019)* & $<$ (0.028)* & $<$ (0.015)* & $<$ (0.021) & $<$ (0.010)\\
  VCC1355 & 12:31:20.00 & +14:06:53.0 & dE (d:E) & $<$ (0.021) & $<$ (0.013) & $<$ (0.012) & $<$ (0.016) & $<$ (0.013)\\
  VCC1356 & 12:31:22.90 & +11:29:33.0 & Sm/BCD & 0.038 (0.013) & 0.071 (0.016) & 0.118 (0.019) & 0.165 (0.032) & 0.110 (0.030)\\
  VCC1361 & 12:31:26.80 & +09:43:56.0 & dE (d:E) & $<$ (0.023) & $<$ (0.016) & $<$ (0.011) & $<$ (0.013) & $<$ (0.009)\\
  VCC1366 & 12:31:31.70 & +11:36:11.0 & dE (d:E) & $<$ (0.033) & $<$ (0.021) & $<$ (0.014) & $<$ (0.019) & $<$ (0.014)\\
  VCC1368 & 12:31:32.50 & +11:37:29.0 & S0a - S0/Sa & $<$ (0.029) & $<$ (0.019) & $<$ (0.015) & $<$ (0.015) & $<$ (0.015)\\
  VCC1369 & 12:31:33.30 & +12:03:50.0 & dE (d:E) & $<$ (0.018) & $<$ (0.014)* & $<$ (0.010)* & $<$ (0.014) & $<$ (0.012)\\
  VCC1370 & 12:31:36.20 & +10:59:57.0 & dE (d:E) & $<$ (0.021) & $<$ (0.019) & $<$ (0.012) & $<$ (0.012) & $<$ (0.008)\\
  VCC1373 & 12:31:36.90 & +14:04:15.0 & dE (d:E) & $<$ (0.022) & $<$ (0.021)* & $<$ (0.012) & $<$ (0.019) & $<$ (0.010)\\
  VCC1374 & 12:31:38.00 & +14:51:24.0 & Im/BCD & 0.057 (0.011) & 0.108 (0.011) & 0.251 (0.030) & 0.272 (0.055) & 0.174 (0.044)\\
  VCC1375 & 12:31:39.20 & +03:56:22.0 & Sc & 1.636 (0.122) & 4.045 (0.289) & 8.429 (0.597) & ---  & --- \\
  VCC1377 & 12:31:39.00 & +10:50:26.0 & Im (Im/S) & $<$ (0.020) & $<$ (0.026) & $<$ (0.023) & $<$ (0.011) & $<$ (0.008)\\
  VCC1384 & 12:31:47.00 & +10:40:09.0 & dE (d:E) & $<$ (0.021) & $<$ (0.023) & $<$ (0.013) & $<$ (0.011) & $<$ (0.009)\\
  VCC1386 & 12:31:51.30 & +12:39:25.0 & dE (d:E) & $<$ (0.026) & $<$ (0.024) & $<$ (0.017) & $<$ (0.014) & $<$ (0.011)\\
  VCC1389 & 12:31:52.00 & +12:28:55.0 & dE (d:E) & $<$ (0.015) & $<$ (0.014) & $<$ (0.012) & $<$ (0.016) & $<$ (0.012)\\
  VCC1392 & 12:31:56.00 & +12:10:26.0 & dE/dS0 & $<$ (0.019) & $<$ (0.021) & $<$ (0.016) & $<$ (0.016) & $<$ (0.012)\\
  VCC1396 & 12:31:56.40 & +11:58:22.0 & dE (d:E) & $<$ (0.023) & $<$ (0.017) & $<$ (0.012)* & $<$ (0.017)* & $<$ (0.011)\\
  VCC1399 & 12:32:00.70 & +12:37:13.0 & dE (d:E) & $<$ (0.021) & $<$ (0.024) & $<$ (0.012) & $<$ (0.016) & $<$ (0.009)\\
  VCC1400 & 12:31:53.80 & +14:18:24.0 & dE (d:E) & $<$ (0.021) & $<$ (0.020) & $<$ (0.016) & $<$ (0.018) & $<$ (0.010)\\
  VCC1401 & 12:31:59.20 & +14:25:14.0 & Sbc & 9.064 (0.641) & 24.628 (1.738) & 60.366 (4.243) & 96.985 (11.643) & 76.043 (9.131)\\
  VCC1402 & 12:32:00.30 & 11:01:24.00 & dE (d:E) & $<$ (0.024) & $<$ (0.023) & $<$ (0.028) & $<$ (0.010) & $<$ (0.007)\\
  VCC1403 & 12:31:59.60 & +13:05:00.0 & Im (Im/S) & $<$ (0.021) & $<$ (0.023)* & $<$ (0.013) & $<$ (0.019) & $<$ (0.011)\\
  VCC1407 & 12:32:02.70 & +11:53:24.0 & dE (d:E) & $<$ (0.017) & $<$ (0.017) & $<$ (0.012)* & $<$ (0.018) & $<$ (0.012)\\
  VCC1408 & 12:32:04.30 &  7:56:39.00 & dIm/dE & $<$ (0.021) & $<$ (0.022)* & $<$ (0.024)* & $<$ (0.014) & $<$ (0.012)\\
  VCC1411 & 12:32:05.70 & +11:49:05.0 & Pec & $<$ (0.021) & $<$ (0.018) & $<$ (0.024)* & $<$ (0.020) & $<$ (0.014)\\
  VCC1412 & 12:32:06.20 & +11:10:35.0 & Sa & $<$ (0.030) & $<$ (0.028) & $<$ (0.032) & $<$ (0.018) & $<$ (0.010)\\
  VCC1413 & 12:32:07.70 & +12:26:03.0 & dIm/dE & $<$ (0.020) & $<$ (0.012) & $<$ (0.012) & $<$ (0.019) & $<$ (0.009)\\
  VCC1414 & 12:32:09.20 & +12:50:21.0 & dE (d:E) & $<$ (0.023) & $<$ (0.015) & $<$ (0.010) & $<$ (0.016) & $<$ (0.011)\\
  VCC1418 & 12:32:11.90 & +12:30:43.0 & dE (d:E) & $<$ (0.021) & $<$ (0.018) & $<$ (0.015) & $<$ (0.018) & $<$ (0.011)\\
  VCC1419 & 12:32:10.50 & +13:25:11.0 & S (dS) & 0.085 (0.019) & 0.198 (0.029) & 0.372 (0.036) & 0.572 (0.077) & 0.326 (0.049)\\
  VCC1420 & 12:32:12.20 & +12:03:42.0 & dE (d:E) & $<$ (0.029)* & $<$ (0.048)* & $<$ (0.048)* & $<$ (0.013) & $<$ (0.013)\\
  VCC1422 & 12:32:14.20 & +10:15:05.0 & E - E/S0 & $<$ (0.023) & $<$ (0.023) & $<$ (0.015) & $<$ (0.011) & $<$ (0.008)\\
  VCC1426 & 12:32:23.50 & +11:53:36.0 & Im (Im/S) & $<$ (0.021) & $<$ (0.017) & $<$ (0.012) & $<$ (0.019) & $<$ (0.011)\\
  VCC1431 & 12:32:23.40 & +11:15:46.0 & dE (d:E) & $<$ (0.025) & $<$ (0.025) & $<$ (0.026) & $<$ (0.015) & $<$ (0.012)\\
  VCC1432 & 12:32:29.70 & +10:01:03.0 & dE (d:E) & $<$ (0.019) & $<$ (0.016) & $<$ (0.012) & $<$ (0.014) & $<$ (0.008)\\
  VCC1435 & 12:32:32.40 & +08:02:43.0 & Im (Im/S) & $<$ (0.019) & $<$ (0.014) & $<$ (0.011) & $<$ (0.021) & $<$ (0.009)\\
  VCC1437 & 12:32:33.50 & +09:10:25.0 & BCD & 0.030 (0.008) & 0.076 (0.009) & 0.220 (0.025) & 0.426 (0.059) & 0.528 (0.076)\\
  VCC1438 & 12:32:33.50 & +12:38:57.0 & dE (d:E) & $<$ (0.018) & $<$ (0.018) & $<$ (0.011) & $<$ (0.017) & $<$ (0.010)\\
  VCC1441 & 12:32:35.80 & +08:05:33.0 & dE (d:E) & $<$ (0.022) & $<$ (0.017) & $<$ (0.013) & $<$ (0.014) & $<$ (0.009)\\
  VCC1444 & 12:32:35.90 & +09:53:11.0 & dE (d:E) & $<$ (0.017) & $<$ (0.015) & $<$ (0.014) & $<$ (0.015) & $<$ (0.011)\\
\hline
\hline
OBJECT & RA & dec. & Type & $S_{500}$ ($\sigma S_{500}$) & $S_{350}$ ($\sigma S_{350}$) & $S_{250}$ ($\sigma S_{250}$) & $S_{160}$ ($\sigma S_{160}$) & S$_{100}$ ($\sigma S_{100}$)\\
&h:m:s&d:m:s&&(Jy)&(Jy)&(Jy)&(Jy)&(Jy)\\
&(J2000)&(J2000)&&&&&&\\
\hline
  VCC1446 & 12:32:39.00 & +10:05:31.0 & dE (d:E) & $<$ (0.019) & $<$ (0.013) & $<$ (0.014) & $<$ (0.010) & $<$ (0.008)\\
  VCC1448 & 12:32:41.00 & +12:46:16.0 & dIm/dE & $<$ (0.019) & $<$ (0.016) & $<$ (0.014) & $<$ (0.023) & $<$ (0.011)\\
  VCC1449 & 12:32:39.40 & 13:19:39.00 & dE (d:E) & $<$ (0.020)* & $<$ (0.024)* & $<$ (0.016) & $<$ (0.013) & $<$ (0.012)\\
  VCC1450 & 12:32:41.70 & +14:03:06.0 & Sc & 0.489 (0.048) & 1.206 (0.102) & 2.439 (0.186) & 3.359 (0.410) & 2.917 (0.359)\\
  VCC1453 & 12:32:44.20 & +14:11:46.0 & dE (d:E) & $<$ (0.025) & $<$ (0.025) & $<$ (0.034) & $<$ (0.013) & $<$ (0.011)\\
  VCC1455 & 12:32:46.80 & +07:47:56.0 & Im (Im/S) & $<$ (0.024) & 0.019 (0.006) & 0.030 (0.008) & $<$ (0.013) & $<$ (0.015)\\
  VCC1464 & 12:32:53.90 & +11:11:29.0 & dE (d:E) & $<$ (0.046) & $<$ (0.063) & $<$ (0.026) & $<$ (0.014) & $<$ (0.010)\\
  VCC1479 & 12:33:07.50 & +14:34:30.0 & S0 & $<$ (0.025) & $<$ (0.021) & $<$ (0.019)* & $<$ (0.024) & $<$ (0.017)\\
  VCC1481 & 12:33:09.00 & +10:50:10.0 & dE (d:E) & $<$ (0.024) & $<$ (0.029)* & $<$ (0.019)* & $<$ (0.009) & $<$ (0.010)\\
  VCC1482 & 12:33:07.70 & +12:17:03.0 & dE (d:E) & $<$ (0.017) & $<$ (0.017) & $<$ (0.014) & $<$ (0.015) & $<$ (0.011)\\
  VCC1486 & 12:33:10.00 & +11:20:51.0 & S (dS) & 0.052 (0.009) & 0.114 (0.011) & 0.254 (0.030) & 0.314 (0.060) & 0.285 (0.050)\\
  VCC1488 & 12:33:13.40 & +09:23:50.0 & E - E/S0 & $<$ (0.018) & $<$ (0.017) & $<$ (0.031)* & $<$ (0.021) & $<$ (0.012)\\
  VCC1489 & 12:33:13.80 & +10:55:44.0 & dE (d:E) & $<$ (0.019) & $<$ (0.020) & $<$ (0.025) & $<$ (0.012) & $<$ (0.011)\\
  VCC1491 & 12:33:14.00 & +12:51:28.0 & dE (d:E) & $<$ (0.020) & $<$ (0.016) & $<$ (0.017) & $<$ (0.014) & $<$ (0.012)\\
  VCC1496 & 12:33:18.80 & +09:07:14.0 & dE (d:E) & $<$ (0.015) & $<$ (0.019) & $<$ (0.014) & $<$ (0.012) & $<$ (0.012)\\
  VCC1498 & 12:33:20.80 & +07:51:12.0 & dE (d:E) & $<$ (0.019) & $<$ (0.021) & $<$ (0.011) & $<$ (0.016) & $<$ (0.012)\\
  VCC1499 & 12:33:19.80 & +12:51:13.0 & E - E/S0 & $<$ (0.018) & $<$ (0.017) & $<$ (0.015) & $<$ (0.014) & $<$ (0.014)\\
  VCC1501 & 12:33:24.80 & +08:41:27.0 & dS0 & $<$ (0.023) & $<$ (0.020) & $<$ (0.017) & $<$ (0.015) & $<$ (0.014)*\\
  VCC1503 & 12:33:26.60 & +06:36:59.0 & dE (d:E) & $<$ (0.019) & $<$ (0.017) & $<$ (0.012) & $<$ (0.026) & $<$ (0.021)\\
  VCC1508 & 12:33:30.30 & +08:39:16.0 & Sc & 1.043 (0.086) & 2.520 (0.189) & 5.270 (0.376) & 8.443 (1.027) & 7.297 (0.888)\\
  VCC1509 & 12:33:31.60 & +09:27:33.0 & dE (d:E) & $<$ (0.019) & $<$ (0.020) & $<$ (0.014) & $<$ (0.022) & $<$ (0.015)\\
  VCC1512 & 12:33:34.50 & +11:15:43.0 & dS0 & $<$ (0.030) & $<$ (0.028) & 0.036 (0.008) & 0.019 (0.006) & $<$ (0.009)\\
  VCC1514 & 12:33:37.70 & +07:52:17.0 & dE (d:E) & $<$ (0.026)* & $<$ (0.019)* & $<$ (0.013) & $<$ (0.012) & $<$ (0.012)\\
  VCC1516 & 12:33:39.70 & +09:10:30.0 & Sbc & 0.620 (0.051) & 1.593 (0.119) & 3.461 (0.252) & 4.415 (0.534) & 3.973 (0.482)\\
  VCC1519 & 12:33:42.20 & +07:47:00.0 & dE (d:E) & $<$ (0.019) & $<$ (0.020) & $<$ (0.010) & $<$ (0.012) & $<$ (0.012)\\
  VCC1521 & 12:33:45.00 & +10:59:45.0 & E - E/S0 & $<$ (0.021) & $<$ (0.017) & $<$ (0.017) & $<$ (0.016) & $<$ (0.009)\\
  VCC1523 & 12:33:48.70 & +12:46:48.0 & dE (d:E) & $<$ (0.017) & $<$ (0.015) & $<$ (0.017)* & $<$ (0.021) & $<$ (0.012)\\
  VCC1528 & 12:33:51.60 & +13:19:21.0 & dE (d:E) & $<$ (0.023) & $<$ (0.020) & $<$ (0.011) & $<$ (0.017) & $<$ (0.012)\\
  VCC1531 & 12:33:56.50 & +10:34:40.0 & dE (d:E) & $<$ (0.022) & $<$ (0.023) & $<$ (0.013) & $<$ (0.014) & $<$ (0.010)\\
  VCC1535 & 12:34:03.00 & +07:41:57.0 & S0 & 1.068 (0.082) & 3.174 (0.230) & 8.143 (0.575) & 15.890 (1.910) & 15.600 (1.874)\\
  VCC1537 & 12:34:06.00 & +11:19:16.0 & S0 & $<$ (0.026) & $<$ (0.033)* & $<$ (0.028) & $<$ (0.018) & $<$ (0.011)\\
  VCC1539 & 12:34:06.70 & +12:44:30.0 & dE (d:E) & $<$ (0.016) & $<$ (0.017) & $<$ (0.013) & $<$ (0.015) & $<$ (0.011)\\
  VCC1545 & 12:34:11.50 & +12:02:56.0 & E - E/S0 & $<$ (0.026)* & $<$ (0.027)* & $<$ (0.022)* & $<$ (0.014) & $<$ (0.011)\\
  VCC1549 & 12:34:14.80 & +11:04:18.0 & dE (d:E) & $<$ (0.021) & $<$ (0.014) & $<$ (0.010) & $<$ (0.018) & $<$ (0.011)\\
  VCC1552 & 12:34:15.80 & +13:04:32.0 & Sa & 0.238 (0.027) & 0.656 (0.057) & 1.631 (0.129) & 2.225 (0.273) & 1.309 (0.170)\\
  VCC1554 & 12:34:19.30 & +06:28:04.0 & Sm & 1.263 (0.093) & 3.214 (0.229) & 6.909 (0.487) & ---  & --- \\
  VCC1555 & 12:34:20.30 & +08:11:52.0 & Sc & 6.192 (0.469) & 15.817 (1.138) & 34.767 (2.449) & 52.030 (6.251) & 37.480 (4.516)\\
  VCC1561 & 12:34:25.00 & +12:54:10.0 & dE (d:E) & $<$ (0.021) & $<$ (0.020) & $<$ (0.015) & $<$ (0.017) & $<$ (0.011)\\
  VCC1565 & 12:34:30.40 & +11:44:04.0 & dE (d:E) & $<$ (0.028) & $<$ (0.029) & $<$ (0.025) & $<$ (0.011) & $<$ (0.012)\\
  VCC1566 & 12:34:30.70 & +09:09:17.0 & Sd & 0.071 (0.015) & 0.145 (0.022) & 0.233 (0.029) & 0.183 (0.035) & 0.100 (0.024)\\
  VCC1567 & 12:34:31.30 & +09:37:24.0 & dE/dS0 & $<$ (0.021) & $<$ (0.016) & $<$ (0.015) & $<$ (0.020) & $<$ (0.010)\\
  VCC1569 & 12:34:31.80 & +13:30:13.0 & Scd & $<$ (0.021)* & 0.035 (0.010) & 0.081 (0.017) & 0.018 (0.006) & $<$ (0.011)\\
  VCC1573 & 12:34:32.50 & +10:32:54.0 & dE (d:E) & $<$ (0.016) & $<$ (0.017) & $<$ (0.013) & $<$ (0.014) & $<$ (0.008)\\
  VCC1575 & 12:34:39.50 & +07:09:37.0 & Sm & 0.266 (0.032) & 0.701 (0.061) & 1.614 (0.122) & 2.550 (0.314) & 2.114 (0.260)\\
  VCC1582 & 12:34:42.60 & +14:13:23.0 & dIm/dE & $<$ (0.022)* & $<$ (0.022)* & $<$ (0.016)* & $<$ (0.029) & $<$ (0.014)\\
  VCC1596 & 12:35:00.90 & +09:11:08.0 & Im (Im/S) & $<$ (0.020) & $<$ (0.017) & $<$ (0.011) & $<$ (0.021) & $<$ (0.009)\\
  VCC1599 & 12:35:06.60 & +11:54:03.0 & dE (d:E) & $<$ (0.021) & $<$ (0.017) & $<$ (0.017)* & $<$ (0.023)* & $<$ (0.011)\\
  VCC1601 & 12:35:07.50 & 12:58:05.00 & dE (d:E) & $<$ (0.023) & $<$ (0.034)* & $<$ (0.028)* & $<$ (0.017) & $<$ (0.010)\\
  VCC1603 & 12:35:07.80 & 13:33:52.00 & dE (d:E) & $<$ (0.018) & $<$ (0.016) & $<$ (0.014)* & $<$ (0.019) & $<$ (0.014)\\
  VCC1605 & 12:35:13.90 & +10:25:55.0 & Sd & $<$ (0.020) & $<$ (0.023) & $<$ (0.020) & $<$ (0.016) & $<$ (0.008)\\
  VCC1606 & 12:35:14.70 & +12:14:15.0 & dE (d:E) & $<$ (0.019) & $<$ (0.015) & $<$ (0.011) & $<$ (0.020) & $<$ (0.016)\\
  VCC1609 & 12:35:20.30 & +11:38:11.0 & dE (d:E) & $<$ (0.042) & $<$ (0.020) & $<$ (0.027) & $<$ (0.016) & $<$ (0.010)\\
  VCC1614 & 12:35:27.20 & +12:45:01.0 & S0 & 0.020 (0.007) & $<$ (0.017) & 0.035 (0.008) & 0.078 (0.025) & 0.038 (0.013)\\
  VCC1615 & 12:35:26.40 & +14:29:47.0 & Sb & 2.373 (0.177) & 6.809 (0.536) & 15.492 (1.164) & 13.538 (1.668) & $<$ (21.431)\\
  VCC1616 & 12:35:27.90 & +14:15:41.0 & dE (d:E) & $<$ (0.029) & $<$ (0.024) & $<$ (0.017) & $<$ (0.027) & $<$ (0.023)\\
  VCC1619 & 12:35:30.60 & +12:13:15.0 & E - E/S0 & $<$ (0.016) & 0.041 (0.006) & 0.133 (0.018) & 0.290 (0.046) & 0.225 (0.035)\\
  VCC1627 & 12:35:37.20 & +12:22:55.0 & E - E/S0 & $<$ (0.022) & $<$ (0.020) & $<$ (0.018) & $<$ (0.017) & $<$ (0.010)\\
  VCC1629 & 12:35:38.00 & +09:35:29.0 & dE (d:E) & $<$ (0.019) & $<$ (0.020) & $<$ (0.012) & $<$ (0.018) & $<$ (0.012)\\
\hline
\hline
OBJECT & RA & dec. & Type & $S_{500}$ ($\sigma S_{500}$) & $S_{350}$ ($\sigma S_{350}$) & $S_{250}$ ($\sigma S_{250}$) & $S_{160}$ ($\sigma S_{160}$) & S$_{100}$ ($\sigma S_{100}$)\\
&h:m:s&d:m:s&&(Jy)&(Jy)&(Jy)&(Jy)&(Jy)\\
&(J2000)&(J2000)&&&&&&\\
\hline
  VCC1630 & 12:35:38.00 & +12:15:50.0 & E - E/S0 & $<$ (0.019)* & $<$ (0.017) & $<$ (0.014) & $<$ (0.017) & $<$ (0.015)\\
  VCC1632 & 12:35:39.80 & +12:33:23.0 & S0 & 0.044 (0.007) & 0.037 (0.007) & 0.034 (0.006) & 0.021 (0.006) & 0.021 (0.006)\\
  VCC1636 & 12:35:43.80 & +14:24:43.0 & Sb & 0.054 (0.011) & 0.176 (0.023) & 0.360 (0.034) & ---  & --- \\
  VCC1642 & 12:35:53.10 & +11:40:55.0 & dE (d:E) & $<$ (0.022) & $<$ (0.023) & $<$ (0.016) & $<$ (0.016) & $<$ (0.011)\\
  VCC1644 & 12:35:51.80 & +13:51:33.0 & Sm & $<$ (0.027) & $<$ (0.018) & $<$ (0.015) & $<$ (0.027) & $<$ (0.018)\\
  VCC1647 & 12:35:56.50 & +10:56:12.0 & dE (d:E) & $<$ (0.025) & $<$ (0.026) & $<$ (0.017) & $<$ (0.015) & $<$ (0.011)\\
  VCC1649 & 12:36:02.90 & +07:12:00.0 & dE (d:E) & $<$ (0.020) & $<$ (0.015) & $<$ (0.011) & $<$ (0.022) & $<$ (0.007)\\
  VCC1650 & 12:36:02.50 & +13:29:05.0 & dE (d:E) & $<$ (0.016) & $<$ (0.014) & $<$ (0.011) & $<$ (0.026) & $<$ (0.015)\\
  VCC1652 & 12:36:07.80 & +07:35:53.0 & dE (d:E) & $<$ (0.019) & $<$ (0.016) & $<$ (0.011) & $<$ (0.016) & $<$ (0.009)\\
  VCC1654 & 12:36:10.50 & +09:55:21.0 & Im (Im/S) & 0.034 (0.007) & 0.027 (0.006) & 0.021 (0.006) & $<$ (0.033) & $<$ (0.022)\\
  VCC1657 & 12:36:15.50 & +10:35:48.0 & dE (d:E) & $<$ (0.021) & $<$ (0.023) & $<$ (0.012) & $<$ (0.018) & $<$ (0.013)\\
  VCC1661 & 12:36:24.80 & +10:23:05.0 & dE (d:E) & $<$ (0.020) & $<$ (0.020)* & $<$ (0.014)* & $<$ (0.021) & $<$ (0.015)\\
  VCC1663 & 12:36:27.10 & +11:53:21.0 & dE (d:E) & $<$ (0.026) & $<$ (0.020) & $<$ (0.018) & $<$ (0.014) & $<$ (0.010)\\
  VCC1664 & 12:36:27.00 & +11:26:22.0 & E - E/S0 & $<$ (0.021) & $<$ (0.017) & $<$ (0.014) & $<$ (0.017) & $<$ (0.011)\\
  VCC1668 & 12:36:30.10 & 13:32:33.00 & dS0 & $<$ (0.025) & $<$ (0.019) & $<$ (0.017) & $<$ (0.024) & $<$ (0.022)\\
  VCC1669 & 12:36:30.60 & +13:38:18.0 & dE (d:E) & $<$ (0.026) & $<$ (0.019) & $<$ (0.022) & $<$ (0.024)* & $<$ (0.030)\\
  VCC1673 & 12:36:32.70 & +11:15:29.0 & Sc & 1.864 (0.305) & 4.567 (1.515) & 11.408 (2.215) & 20.500 (4.100) & 16.100 (3.200)\\
  VCC1674 & 12:36:32.30 & +13:44:54.0 & dE (d:E) & $<$ (0.027) & $<$ (0.026) & $<$ (0.025) & $<$ (0.044) & $<$ (0.037)\\
  VCC1675 & 12:36:34.90 & +08:03:17.0 & Pec & $<$ (0.021) & 0.032 (0.010) & 0.079 (0.015) & 0.102 (0.026) & 0.019 (0.006)\\
  VCC1676 & 12:36:34.20 & +11:14:20.0 & Sc & 4.110 (0.838) & 12.317 (2.408) & 31.864 (6.226) & 51.100 (10.200) & 46.100 (9.200)\\
  VCC1682 & 12:36:36.60 & +14:13:32.0 & dE (d:E) & $<$ (0.036) & $<$ (0.036) & $<$ (0.027)* & ---  & --- \\
  VCC1683 & 12:36:38.10 & +10:56:15.0 & dE (d:E) & $<$ (0.022) & $<$ (0.014)* & $<$ (0.013) & $<$ (0.015) & $<$ (0.012)\\
  VCC1684 & 12:36:39.40 & +11:06:07.0 & dS0 & $<$ (0.022) & $<$ (0.023) & $<$ (0.020) & $<$ (0.016)* & $<$ (0.011)\\
  VCC1686 & 12:36:43.50 & +13:15:34.0 & Sm & 0.286 (0.032) & 0.646 (0.061) & 1.362 (0.109) & 1.317 (0.184) & 0.845 (0.128)\\
  VCC1689 & 12:36:51.30 & +12:22:09.0 & dE (d:E) & $<$ (0.019) & $<$ (0.020) & $<$ (0.018) & $<$ (0.016) & $<$ (0.012)\\
  VCC1690 & 12:36:49.80 & +13:09:46.0 & Sab & 3.275 (0.241) & 9.077 (0.646) & 23.070 (1.627) & 36.705 (4.416) & 27.520 (3.320)\\
  VCC1692 & 12:36:53.40 & +07:14:48.0 & E - E/S0 & $<$ (0.020) & $<$ (0.015) & $<$ (0.011) & $<$ (0.017) & $<$ (0.013)\\
  VCC1695 & 12:36:54.80 & +12:31:12.0 & dS0 & $<$ (0.017) & $<$ (0.020) & $<$ (0.012) & $<$ (0.017) & $<$ (0.013)\\
  VCC1696 & 12:36:56.40 & +14:13:02.0 & Sc & 1.359 (0.118) & 3.997 (0.306) & 8.916 (0.677) & ---  & --- \\
  VCC1699 & 12:37:03.00 & +06:55:36.0 & Sm & 0.059 (0.013) & 0.131 (0.019) & 0.254 (0.031) & 0.350 (0.061) & 0.522 (0.083)\\
  VCC1702 & 12:37:07.70 & +13:58:54.0 & dE (d:E) & $<$ (0.023) & $<$ (0.026) & $<$ (0.021) & ---  & --- \\
  VCC1704 & 12:37:09.70 & +10:16:20.0 & dE (d:E) & $<$ (0.018) & $<$ (0.014) & $<$ (0.011) & ---  & --- \\
  VCC1705 & 12:37:10.40 & +09:29:18.0 & dE (d:E) & $<$ (0.026)* & $<$ (0.021)* & $<$ (0.021)* & $<$ (0.037)* & $<$ (0.026)*\\
  VCC1710 & 12:37:17.20 & +10:53:16.0 & dE (d:E) & $<$ (0.015) & $<$ (0.013) & $<$ (0.015) & $<$ (0.017) & $<$ (0.014)\\
  VCC1711 & 12:37:22.10 & +12:17:13.0 & dE (d:E) & $<$ (0.022) & $<$ (0.018) & $<$ (0.014) & $<$ (0.020) & $<$ (0.014)\\
  VCC1715 & 12:37:28.40 & +08:47:39.0 & dE (d:E) & $<$ (0.018) & $<$ (0.020) & 0.016 (0.004) & $<$ (0.022) & $<$ (0.017)\\
  VCC1717 & 12:37:28.90 & +12:21:11.0 & dE (d:E) & $<$ (0.023) & $<$ (0.020) & $<$ (0.017) & $<$ (0.021) & $<$ (0.017)\\
  VCC1720 & 12:37:30.50 & +09:33:18.0 & S0 & $<$ (0.017)* & $<$ (0.009)* & $<$ (0.014)* & ---  & --- \\
  VCC1725 & 12:37:41.20 & +08:33:33.0 & Sm/BCD & 0.113 (0.019) & 0.199 (0.024) & 0.345 (0.032) & 0.366 (0.056) & 0.479 (0.079)\\
  VCC1726 & 12:37:45.20 & +07:06:12.0 & Sdm - Sd/Sm & 0.034 (0.006) & 0.091 (0.020) & 0.143 (0.026) & $<$ (0.024) & $<$ (0.018)\\
  VCC1727 & 12:37:43.50 & +11:49:05.0 & Sab & 3.307 (0.251) & 9.207 (0.684) & 21.602 (1.563) & 34.066 (4.098) & 23.037 (2.783)\\
  VCC1729 & 12:37:46.00 & +10:59:07.0 & dE (d:E) & $<$ (0.016) & $<$ (0.015) & $<$ (0.011) & $<$ (0.016) & $<$ (0.010)\\
  VCC1743 & 12:38:06.80 & +10:04:56.0 & dE (d:E) & $<$ (0.030) & $<$ (0.024) & $<$ (0.021) & ---  & --- \\
  VCC1744 & 12:38:06.90 & +10:09:56.0 & BCD & $<$ (0.024) & $<$ (0.024) & $<$ (0.016) & ---  & --- \\
  VCC1750 & 12:38:15.50 & +06:59:39.0 & BCD & $<$ (0.019) & $<$ (0.022) & 0.027 (0.005) & $<$ (0.036) & 0.023 (0.006)\\
  VCC1755 & 12:38:18.20 & +07:13:02.0 & dE (d:E) & $<$ (0.015)* & $<$ (0.013) & $<$ (0.011) & $<$ (0.019) & $<$ (0.015)\\
  VCC1756 & 12:38:18.80 & +09:06:55.0 & dIm/dE & $<$ (0.022) & $<$ (0.023) & $<$ (0.016)* & ---  & --- \\
  VCC1757 & 12:38:17.90 & +13:06:36.0 & Sa & 0.058 (0.010) & 0.206 (0.022) & 0.478 (0.042) & ---  & --- \\
  VCC1758 & 12:38:21.00 & +07:53:31.0 & Sc & 0.141 (0.021) & 0.285 (0.029) & 0.475 (0.041) & 0.581 (0.089) & 0.245 (0.040)\\
  VCC1762 & 12:38:32.20 & +10:22:36.0 & dE (d:E) & $<$ (0.021) & $<$ (0.016) & $<$ (0.014) & ---  & --- \\
  VCC1776 & 12:38:55.10 & +10:14:37.0 & dIm/dE & $<$ (0.028) & 0.037 (0.008) & 0.125 (0.023) & ---  & --- \\
  VCC1785 & 12:39:15.70 & +11:16:11.0 & dE (d:E) & $<$ (0.020) & $<$ (0.016) & $<$ (0.015) & $<$ (0.022) & $<$ (0.017)\\
  VCC1791 & 12:39:25.00 & +07:57:57.0 & Sm/BCD & 0.090 (0.015) & 0.169 (0.026) & 0.361 (0.044) & 0.460 (0.082) & 0.225 (0.058)\\
  VCC1794 & 12:39:27.10 & +11:46:35.0 & dE (d:E) & $<$ (0.020) & $<$ (0.015) & $<$ (0.019) & $<$ (0.027) & $<$ (0.020)\\
  VCC1803 & 12:39:37.70 & +10:58:33.0 & dE (d:E) & $<$ (0.020) & $<$ (0.016) & $<$ (0.013) & $<$ (0.026) & $<$ (0.016)\\
  VCC1831 & 12:40:18.30 & 10:59:48.00 & dE (d:E) & $<$ (0.020) & $<$ (0.021) & $<$ (0.017) & $<$ (0.020) & $<$ (0.014)\\
  VCC1843 & 12:40:27.90 & +10:50:20.0 & dE (d:E) & $<$ (0.021) & $<$ (0.023) & $<$ (0.017) & $<$ (0.027) & $<$ (0.022)\\
\hline
\\\caption{5-band FIR detections and upper limits for the VCC galaxies. Uncertainties on detections are the quadrature sum of the aperture noise and the calibration uncertainty (as described in Section \ref{dr}). Where galaxies are listed undetected, upper limits are given in the error column and are defined as the 3-sigma upper limit, measured from the PSF-convolved map. Galaxies that fell outside of the PACS footprint are unmeasured at 160 and 100 \micron. Asterisks denote galaxy measurements that were confused by foreground cirrus or unresolved background sources. VCC881 has been split into multiple components according to Gomez et al. (2010).}
%\end{tabular}
%   \end{minipage}
\end{longtable}
\begin{longtable}{cccccccc} 
\hline
Object & RA & dec & Type & Distance (Mpc) & $T$ (K) & log($M_{D}$/M$_{\odot}$) & $\chi^2_{dof=3}$\\
\hline
  VCC10 & 12:09:24.90 & +13:34:28.0 & BCD & 32 & 19.8 (1.0) & 6.4 (0.1) & 3.3637\\
  VCC25 & 12:10:37.50 & +16:01:59.0 & Sc & 32 & 22.5 (0.8) & 7.5 (0.1) & 1.3392\\
  VCC28 & 12:10:45.60 & +15:51:55.0 & Sc & 17 & 17.2 (1.1) & 5.7 (0.2) & 2.6363\\
  VCC47 & 12:12:11.80 & +13:14:48.0 & Sa & 32 & 17.6 (0.6) & 7.0 (0.1) & 3.4034\\
  VCC58 & 12:12:32.30 & +12:07:26.0 & Sb & 32 & 17.5 (0.6) & 7.4 (0.1) & 2.584\\
  VCC73 & 12:13:03.00 & +07:02:20.0 & Sb & 32 & 23.7 (0.8) & 7.3 (0.1) & 0.9731\\
  VCC89 & 12:13:47.30 & +13:25:29.0 & Sc & 32 & 21.5 (0.7) & 7.6 (0.1) & 1.6889\\
  VCC92 & 12:13:48.30 & +14:54:01.0 & Sb & 17 & 19.2 (0.5) & 7.9 (0.1) & 0.6288\\
  VCC97 & 12:13:53.60 & +13:10:22.0 & Sc & 32 & 18.8 (0.6) & 7.6 (0.1) & 1.0492\\
  VCC99 & 12:14:02.10 & +06:43:23.0 & Sa & 32 & 16.8 (0.7) & 6.6 (0.1) & 0.6295\\
  VCC131 & 12:15:04.50 & +14:01:44.0 & Sc & 17 & 17.9 (0.6) & 6.7 (0.1) & 2.9383\\
  VCC135 & 12:15:06.70 & +12:01:00.0 & S/BCD & 32 & 21.4 (1.0) & 6.5 (0.1) & 1.1282\\
  VCC143 & 12:15:16.10 & +13:28:29.0 & Sc & 17 & 14.7 (1.6) & 6.0 (0.3) & 7.3118\\
  VCC144 & 12:15:18.30 & +05:45:39.0 & BCD & 32 & 25.8 (1.5) & 6.0 (0.1) & 0.8932\\
  VCC157 & 12:15:39.30 & +13:54:05.0 & Sc & 17 & 22.0 (0.6) & 7.3 (0.1) & 2.1474\\
  VCC167 & 12:15:54.40 & +13:08:58.0 & Sb & 17 & 18.2 (0.5) & 7.8 (0.1) & 1.358\\
  VCC172 & 12:16:00.40 & +04:39:03.0 & BCD & 32 & 17.9 (1.1) & 6.2 (0.1) & 2.376\\
  VCC199 & 12:16:33.70 & +07:27:44.0 & Sa & 32 & 17.7 (0.5) & 7.2 (0.1) & 6.273\\
  VCC209 & 12:16:52.40 & +14:30:55.0 & dS0 & 17 & 16.8 (0.9) & 5.9 (0.1) & 3.5312\\
  VCC213 & 12:16:56.00 & +13:37:32.0 & S/BCD & 17 & 21.7 (0.7) & 6.1 (0.1) & 2.2274\\
  VCC221 & 12:17:09.10 & +03:40:59.0 & Sc & 32 & 22.3 (0.9) & 7.1 (0.1) & 1.8595\\
  VCC222 & 12:17:09.90 & +07:11:30.0 & Sa & 32 & 19.3 (0.7) & 6.8 (0.1) & 4.0088\\
  VCC226 & 12:17:11.40 & +15:19:26.0 & Sc & 17 & 21.3 (0.6) & 7.1 (0.1) & 2.9546\\
  VCC234 & 12:17:25.80 & +06:41:24.0 & Sa & 32 & 16.2 (0.5) & 7.3 (0.1) & 2.9872\\
  VCC256 & 12:17:47.30 & +04:28:43.0 & S (dS) & 32 & 18.1 (0.8) & 6.1 (0.1) & 2.975\\
  VCC262 & 12:17:55.80 & +05:52:11.0 & Sc & 17 & 20.0 (0.9) & 5.8 (0.1) & 0.0659\\
  VCC267 & 12:17:59.90 & +06:39:15.0 & Sbc & 23 & 16.1 (0.8) & 7.0 (0.1) & 3.2454\\
  VCC281 & 12:18:15.30 & +13:44:57.0 & S/BCD & 17 & 12.9 (0.8) & 6.0 (0.2) & 6.3362\\
  VCC297 & 12:18:38.60 & +06:42:30.0 & Sc & 23 & 17.7 (1.1) & 5.9 (0.2) & 2.2092\\
  VCC307 & 12:18:49.60 & +14:24:59.0 & Sc & 17 & 23.0 (0.7) & 8.0 (0.1) & 2.2539\\
  VCC318 & 12:19:02.90 & +08:51:22.0 & Scd & 32 & 17.1 (0.9) & 6.8 (0.1) & 1.904\\
  VCC323 & 12:19:06.50 & +05:43:33.0 & Sa & 32 & 19.3 (0.6) & 6.7 (0.1) & 1.5232\\
  VCC327 & 12:19:12.40 & +06:22:53.0 & S0 & 32 & 18.8 (1.5) & 6.0 (0.2) & 3.9138\\
  VCC341 & 12:19:22.20 & +06:05:55.0 & Sa & 23 & 17.3 (0.6) & 6.8 (0.1) & 2.662\\
  VCC362 & 12:19:42.30 & +05:32:17.0 & Sa & 32 & 20.0 (0.5) & 7.0 (0.1) & 2.9277\\
  VCC382 & 12:19:56.00 & +05:20:36.0 & Sc & 32 & 23.8 (0.8) & 7.7 (0.1) & 1.2549\\
  VCC393 & 12:20:07.50 & +07:41:31.0 & Sc & 23 & 19.9 (0.7) & 6.8 (0.1) & 0.6081\\
  VCC404 & 12:20:17.30 & +04:12:06.0 & Scd & 17 & 18.0 (0.6) & 6.5 (0.1) & 2.9556\\
  VCC406 & 12:20:18.70 & +08:31:59.0 & Sbc & 17 & 19.1 (1.0) & 5.8 (0.1) & 2.3268\\
  VCC408 & 12:20:21.50 & +05:23:11.0 & S0 & 32 & 23.8 (1.0) & 6.5 (0.1) & 2.0117\\
  VCC411 & 12:20:24.30 & +05:34:22.0 & S0 & 23 & 19.2 (1.0) & 6.0 (0.1) & 3.5458\\
  VCC415 & 12:20:25.20 & +06:54:32.0 & Sd & 23 & 16.8 (0.9) & 6.3 (0.2) & 4.7429\\
  VCC419 & 12:20:29.50 & +10:14:42.0 & Sb & 17 & 20.8 (1.5) & 5.8 (0.1) & 3.564\\
  VCC434 & 12:20:48.50 & +05:38:23.0 & S (dS) & 23 & 19.9 (0.6) & 6.4 (0.1) & 0.0482\\
  VCC449 & 12:21:02.30 & +03:43:19.0 & Sbc & 17 & 18.2 (0.6) & 6.9 (0.1) & 7.636\\
  VCC450 & 12:21:03.70 & +07:04:40.0 & S0 & 23 & 19.5 (1.0) & 6.0 (0.1) & 2.7179\\
  VCC462 & 12:21:16.40 & +04:35:44.0 & S0a - S0/Sa & 17 & 21.1 (0.8) & 6.0 (0.1) & 1.3394\\
  VCC479 & 12:21:29.00 & +08:09:03.0 & ? & 23 & 13.1 (0.7) & 6.3 (0.2) & 2.0121\\
  VCC483 & 12:21:32.80 & +14:36:22.0 & Sc & 17 & 20.7 (0.6) & 7.4 (0.1) & 2.9491\\
  VCC491 & 12:21:40.90 & +11:30:12.0 & Scd & 17 & 21.2 (0.9) & 6.7 (0.1) & 6.2223\\
  VCC492 & 12:21:41.50 & +05:23:05.0 & Sa & 23 & 20.6 (0.7) & 6.4 (0.1) & 2.64\\
  VCC497 & 12:21:42.50 & +14:35:52.0 & Sc & 17 & 19.2 (0.5) & 7.7 (0.1) & 3.1475\\
  VCC508 & 12:21:54.90 & +04:28:25.0 & Sc & 17 & 22.8 (0.7) & 7.9 (0.1) & 0.289\\
  VCC517 & 12:22:01.30 & +05:06:00.0 & Sab & 17 & 20.5 (0.8) & 6.1 (0.1) & 3.5618\\
  VCC524 & 12:22:05.60 & +09:02:37.0 & Sbc & 23 & 19.8 (0.5) & 7.3 (0.1) & 2.8402\\
  VCC534 & 12:22:12.40 & +07:08:39.0 & Sa & 23 & 19.3 (0.8) & 6.8 (0.1) & 5.9347\\
  VCC552 & 12:22:27.20 & +04:33:59.0 & Sc & 17 & 18.4 (1.1) & 6.5 (0.1) & 6.8967\\
\hline
\hline
Object & RA & dec & Type & Distance (Mpc) & $T$ (K) & log($M_{D}$/M$_{\odot}$) & $\chi^2_{dof=3}$\\
\hline
  VCC559 & 12:22:31.30 & +15:32:17.0 & Sab & 17 & 22.4 (0.7) & 6.8 (0.1) & 5.3575\\
  VCC568 & 12:22:39.70 & +06:13:34.0 & S (dS) & 23 & 16.2 (1.0) & 6.1 (0.1) & 3.5565\\
  VCC570 & 12:22:38.50 & +11:48:03.0 & Sab & 17 & 20.3 (0.5) & 6.9 (0.1) & 3.5497\\
  VCC571 & 12:22:41.10 & +07:57:01.0 & S0 & 23 & 16.2 (1.0) & 5.9 (0.2) & 1.0217\\
  VCC576 & 12:22:42.20 & +09:19:57.0 & Sbc & 23 & 20.1 (0.6) & 7.3 (0.1) & 0.6984\\
  VCC596 & 12:22:54.90 & +15:49:21.0 & Sc & 17 & 21.5 (0.6) & 8.1 (0.1) & 2.0706\\
  VCC613 & 12:23:06.20 & +05:15:02.0 & Sa & 17 & 19.0 (0.5) & 6.7 (0.1) & 1.77\\
  VCC630 & 12:23:17.20 & +11:22:05.0 & Sd & 17 & 18.2 (0.5) & 7.0 (0.1) & 1.7\\
  VCC656 & 12:23:38.70 & +06:57:15.0 & Sb & 23 & 19.8 (0.6) & 7.2 (0.1) & 1.1153\\
  VCC664 & 12:23:44.50 & +12:28:42.0 & Sc & 17 & 18.1 (0.6) & 6.4 (0.1) & 3.8602\\
  VCC667 & 12:23:48.50 & +07:11:13.0 & Sc & 23 & 17.4 (0.5) & 6.8 (0.1) & 0.2692\\
  VCC672 & 12:23:53.50 & +07:06:26.0 & S0 & 23 & 17.3 (0.5) & 5.9 (0.1) & 1.5383\\
  VCC688 & 12:24:00.10 & +07:47:06.0 & Sc & 23 & 18.9 (0.6) & 6.5 (0.1) & 2.5243\\
  VCC690 & 12:24:02.20 & +05:18:45.0 & S (dS) & 17 & 20.8 (1.0) & 5.8 (0.1) & 4.2232\\
  VCC692 & 12:24:01.50 & +12:12:17.0 & Sc & 17 & 19.5 (0.6) & 6.6 (0.1) & 0.2166\\
  VCC693 & 12:24:03.20 & +05:10:51.0 & Sm & 17 & 17.2 (0.7) & 5.8 (0.1) & 1.6154\\
  VCC697 & 12:24:05.50 & +07:02:29.0 & Sc & 23 & 18.6 (0.6) & 6.6 (0.1) & 1.3084\\
  VCC699 & 12:24:07.40 & +06:36:27.0 & Pec & 23 & 21.0 (1.0) & 6.5 (0.1) & 6.2302\\
  VCC713 & 12:24:14.50 & +08:32:09.0 & Sc & 23 & 20.1 (0.7) & 6.7 (0.1) & 1.6325\\
  VCC734 & 12:24:33.60 & +06:42:44.0 & Sbc & 17 & 18.3 (1.1) & 5.8 (0.2) & 5.8596\\
  VCC737 & 12:24:39.40 & +03:59:44.0 & S/BCD & 17 & 16.6 (1.0) & 5.9 (0.2) & 2.1592\\
  VCC739 & 12:24:40.00 & +03:18:10.0 & Sd & 17 & 18.1 (1.1) & 6.1 (0.1) & 6.5397\\
  VCC741 & 12:24:41.30 & +03:43:17.0 & BCD & 17 & 19.7 (2.4) & 5.2 (0.3) & 4.5118\\
  VCC758 & 12:24:54.90 & +07:26:40.0 & S0 & 23 & 22.2 (0.7) & 6.8 (0.1) & 2.7338\\
  VCC781 & 12:25:15.20 & +12:42:53.0 & dS0 & 17 & 19.0 (1.6) & 5.4 (0.2) & 1.1692\\
  VCC785 & 12:25:18.10 & +04:55:30.0 & Sa & 17 & 16.6 (0.4) & 7.1 (0.1) & 4.8788\\
  VCC787 & 12:25:18.00 & +05:44:28.0 & Scd & 23 & 19.9 (0.8) & 6.7 (0.1) & 3.6289\\
  VCC792 & 12:25:22.20 & +10:01:01.0 & Sab & 23 & 18.2 (0.4) & 7.4 (0.1) & 5.2217\\
  VCC809 & 12:25:33.10 & +12:15:37.0 & Sc & 17 & 15.5 (0.6) & 6.5 (0.1) & 3.0928\\
  VCC827 & 12:25:42.60 & +07:13:00.0 & Sc & 23 & 18.8 (0.6) & 7.4 (0.1) & 5.7799\\
  VCC834 & 12:25:46.70 & +04:30:35.0 & Sc & 17 & 18.3 (0.8) & 6.3 (0.1) & 5.6106\\
  VCC836 & 12:25:46.70 & +12:39:44.0 & Sab & 17 & 23.5 (0.9) & 7.1 (0.1) & 2.5965\\
  VCC841 & 12:25:47.40 & +14:57:09.0 & BCD & 17 & 20.5 (1.4) & 5.4 (0.1) & 0.5943\\
  VCC849 & 12:25:50.70 & +10:27:33.0 & Sbc & 23 & 19.1 (0.7) & 7.0 (0.1) & 5.468\\
  VCC851 & 12:25:54.10 & +07:33:17.0 & Sc & 23 & 18.9 (0.6) & 7.0 (0.1) & 2.579\\
  VCC859 & 12:25:58.30 & +03:25:49.0 & Sc & 17 & 17.4 (0.6) & 7.0 (0.1) & 6.1862\\
  VCC873 & 12:26:07.50 & +13:06:46.0 & Sc & 17 & 21.0 (0.6) & 7.4 (0.1) & 2.1181\\
  VCC888 & 12:26:18.50 & +08:20:59.0 & Im (Im/S) & 23 & 13.8 (2.8) & 6.2 (0.5) & 6.5656\\
  VCC905 & 12:26:30.10 & +08:52:20.0 & Sc & 23 & 17.5 (0.7) & 6.9 (0.1) & 3.1603\\
  VCC912 & 12:26:32.20 & +12:36:40.0 & Sbc & 17 & 19.7 (0.6) & 6.8 (0.1) & 0.5869\\
  VCC921 & 12:26:36.10 & +03:57:53.0 & Sbc & 17 & 23.9 (0.8) & 6.6 (0.1) & 1.5483\\
  VCC938 & 12:26:46.70 & +07:55:08.0 & Sc & 17 & 20.4 (0.6) & 6.7 (0.1) & 1.4266\\
  VCC979 & 12:27:11.60 & +09:25:14.0 & Sa & 23 & 24.5 (0.9) & 6.8 (0.1) & 1.7719\\
  VCC995 & 12:27:22.20 & +10:52:00.0 & Sc & 17 & 14.9 (1.2) & 6.0 (0.2) & 2.0003\\
  VCC1002 & 12:27:26.40 & +06:15:46.0 & Sc & 23 & 19.6 (0.6) & 7.2 (0.1) & 0.9396\\
  VCC1030 & 12:27:40.50 & +13:04:44.0 & S0 & 17 & 23.9 (0.9) & 6.4 (0.1) & 0.9699\\
  VCC1043 & 12:27:45.60 & +13:00:32.0 & Sb & 17 & 20.5 (0.6) & 7.2 (0.1) & 0.9814\\
  VCC1048 & 12:27:55.40 & +05:43:16.0 & Scd & 23 & 19.4 (0.8) & 6.5 (0.1) & 2.495\\
  VCC1086 & 12:28:15.90 & +09:26:11.0 & S (dS) & 23 & 19.0 (0.5) & 6.8 (0.1) & 4.3639\\
  VCC1091 & 12:28:18.80 & +08:43:46.0 & Sbc & 23 & 19.3 (0.7) & 6.5 (0.1) & 4.2775\\
  VCC1118 & 12:28:40.50 & +09:15:32.0 & Sc & 23 & 23.0 (0.8) & 6.8 (0.1) & 1.0827\\
  VCC1154 & 12:29:00.00 & +13:58:43.0 & S0 & 17 & 25.9 (0.9) & 6.3 (0.1) & 3.1325\\
  VCC1189 & 12:29:28.80 & +06:46:18.0 & Sc & 17 & 17.0 (0.6) & 6.5 (0.1) & 1.0915\\
  VCC1190 & 12:29:28.00 & +08:45:00.0 & Sa & 23 & 21.9 (0.7) & 6.8 (0.1) & 1.9899\\
  VCC1193 & 12:29:30.60 & +07:41:48.0 & Sc & 17 & 18.6 (0.8) & 6.4 (0.1) & 6.9848\\
  VCC1200 & 12:29:35.20 & +10:47:35.0 & Im (Im/S) & 17 & 13.5 (0.8) & 5.8 (0.2) & 0.9605\\
  VCC1205 & 12:29:37.80 & +07:49:27.0 & Sc & 17 & 22.2 (0.8) & 6.6 (0.1) & 0.7719\\
  VCC1250 & 12:29:59.10 & +12:20:55.0 & S0 & 17 & 23.5 (0.9) & 6.0 (0.1) & 0.9502\\
  VCC1253 & 12:30:02.20 & +13:38:11.0 & S0a - S0/Sa & 17 & 25.5 (1.2) & 5.7 (0.1) & 1.8314\\
  VCC1290 & 12:30:26.80 & +04:14:48.0 & Sb & 17 & 19.7 (0.6) & 6.9 (0.1) & 1.7848\\
\hline
\hline
Object & RA & dec & Type & Distance (Mpc) & $T$ (K) & log($M_{D}$/M$_{\odot}$) & $\chi^2_{dof=3}$\\
\hline
  VCC1326 & 12:30:57.10 & +11:29:01.0 & Sa & 17 & 26.4 (1.4) & 6.0 (0.1) & 1.0426\\
  VCC1330 & 12:30:59.70 & +08:04:41.0 & Sa & 17 & 18.4 (0.6) & 6.6 (0.1) & 1.1004\\
  VCC1356 & 12:31:22.90 & +11:29:33.0 & Sm/BCD & 17 & 18.1 (1.7) & 5.6 (0.2) & 1.8336\\
  VCC1374 & 12:31:38.00 & +14:51:24.0 & Im/BCD & 17 & 18.1 (1.0) & 5.9 (0.1) & 3.009\\
  VCC1401 & 12:31:59.20 & +14:25:14.0 & Sbc & 17 & 21.3 (0.6) & 8.0 (0.1) & 2.1846\\
  VCC1419 & 12:32:10.50 & +13:25:11.0 & S (dS) & 17 & 18.5 (0.8) & 6.1 (0.1) & 0.7018\\
  VCC1437 & 12:32:33.50 & +09:10:25.0 & BCD & 17 & 25.3 (1.4) & 5.4 (0.1) & 1.4448\\
  VCC1450 & 12:32:41.70 & +14:03:06.0 & Sc & 17 & 19.4 (0.7) & 6.8 (0.1) & 4.0079\\
  VCC1486 & 12:33:10.00 & +11:20:51.0 & S (dS) & 17 & 19.5 (1.0) & 5.8 (0.1) & 2.7726\\
  VCC1508 & 12:33:30.30 & +08:39:16.0 & Sc & 17 & 20.2 (0.8) & 7.1 (0.1) & 4.2483\\
  VCC1516 & 12:33:39.70 & +09:10:30.0 & Sbc & 17 & 19.7 (0.7) & 6.9 (0.1) & 3.9513\\
  VCC1535 & 12:34:03.00 & +07:41:57.0 & S0 & 17 & 23.8 (0.8) & 7.0 (0.1) & 1.6852\\
  VCC1552 & 12:34:15.80 & +13:04:32.0 & Sa & 17 & 19.3 (0.6) & 6.6 (0.1) & 5.1485\\
  VCC1555 & 12:34:20.30 & +08:11:52.0 & Sc & 17 & 19.8 (0.6) & 7.9 (0.1) & 0.679\\
  VCC1566 & 12:34:30.70 & +09:09:17.0 & Sd & 17 & 14.9 (1.0) & 6.2 (0.2) & 3.506\\
  VCC1575 & 12:34:39.50 & +07:09:37.0 & Sm & 17 & 20.8 (0.7) & 6.5 (0.1) & 0.5833\\
  VCC1673 & 12:36:32.70 & +11:15:29.0 & Sc & 17 & 21.5 (0.9) & 7.3 (0.1) & 3.9681\\
  VCC1676 & 12:36:34.20 & +11:14:20.0 & Sc & 17 & 23.1 (0.9) & 7.6 (0.1) & 5.0486\\
  VCC1686 & 12:36:43.50 & +13:15:34.0 & Sm & 17 & 17.2 (0.6) & 6.7 (0.1) & 4.2347\\
  VCC1690 & 12:36:49.80 & +13:09:46.0 & Sab & 17 & 21.2 (0.6) & 7.6 (0.1) & 4.488\\
  VCC1727 & 12:37:43.50 & +11:49:05.0 & Sab & 17 & 20.5 (0.6) & 7.6 (0.1) & 2.2168\\
  VCC1758 & 12:38:21.00 & +07:53:31.0 & Sc & 17 & 16.3 (0.7) & 6.4 (0.1) & 2.6176\\
  VCC1791 & 12:39:25.00 & +07:57:57.0 & Sm/BCD & 17 & 17.4 (1.0) & 6.1 (0.1) & 1.8751\\
\hline
\end{longtable}
